Non-Abelian orbifolds of the SO(32) heterotic string

Non-Abelian toroidal heterotic orbifolds have received comparatively little attention, mainly because of the significant computational challenges they pose, even at the level of computing their matter spectrum. Similarly, the SO(32) heterotic string remains relatively unexplored. In this paper, we provide some useful tools to handle this situation. We find that certain non-Abelian orbifolds can be studied using the techniques that are common to Abelian compactifications. In such cases, we show how to compute the gauge groups and massless matter spectrum for non-Abelian orbifolds of the SO(32) heterotic string with standard embedding. A general feature of these constructions is the reduction of the rank of the gauge group. Our findings motivate further research on non-Abelian orbifolds with non-standard embedding, where realistic, rank-reduced models are expected to emerge.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|}
\hline
\multirow{2}{*}{$P$} & \multirow{2}{*}{$\mathbb{Z}-$class} &  \multirow{2}{*}{affine class} & Generators of $P$ & \\
\cline{4-5}
& & & number of $\rep{26}$ from $U$ and $T$ sectors & total $\rep{26}$ \\
\hline
\endhead
\hline
\multicolumn{5}{r@{}}{continued \ldots}\\
\endfoot
%\hline
\endlastfoot
\multirow{6}{*}{$S_{3}$} & \multirow{2}{*}{1} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (8)T_{[\vartheta]}+ (18)T_{[\omega]}$ & 30 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega,\frac{1}{3}e_{5})$ & \\
 & &  & $(4)U\, + (8)T_{[\vartheta]}$ & 12 \\
\cline{2-5}
 & \multirow{2}{*}{2} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (8)T_{[\vartheta]}+ (18)T_{[\omega]}$ & 30 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega,\frac{1}{3}e_{5})$ & \\
 & &  & $(4)U\, + (8)T_{[\vartheta]}$ & 12 \\
\cline{2-5}
 & \multirow{2}{*}{3} & \multirow{2}{*}{1}  & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (8)T_{[\vartheta]}+ (6)T_{[\omega]}$ & 18 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega,\frac{1}{3}e_{1})$ & \\
 & &  & $(4)U\, + (8)T_{[\vartheta]}$ & 12 \\
\cline{2-5}
 & \multirow{2}{*}{4} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (8)T_{[\vartheta]}+ (18)T_{[\omega]}$ & 30 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega,\frac{1}{3}e_{5})$ & \\
 & &  & $(4)U\, + (8)T_{[\vartheta]}$ & 12 \\
\cline{2-5}
 & \multirow{2}{*}{5} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (8)T_{[\vartheta]}+ (6)T_{[\omega]}$ & 18 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega,\frac{1}{3}e_{1})$ & \\
 & &  & $(4)U\, + (8)T_{[\vartheta]}$ & 12 \\
\cline{2-5}
 & 6 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (8)T_{[\vartheta]}+ (2)T_{[\omega]}$ & 14 \\
\hline
\multirow{9}{*}{$D_{4}$} & \multirow{9}{*}{1} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (8)T_{[\vartheta]}+ (8)T_{[\omega]}+ (8)T_{[\vartheta\omega]}+ (10)T_{[\vartheta\omega\vartheta\omega]}$ & 38 \\
\cline{3-5}
 & & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}e_{1}),\,(\omega,0)$ & \\
& &  & $(4)U\, + (8)T_{[\omega]}+ (8)T_{[\vartheta\omega]}+ (10)T_{[\vartheta\omega\vartheta\omega]}$ & 30 \\
\cline{3-5}
 & & \multirow{2}{*}{3} & $(\vartheta,\frac{1}{2}e_{1}),\,(\omega,\frac{1}{2}e_{1})$ & \\
& &  & $(4)U\, + (8)T_{[\vartheta\omega]}+ (10)T_{[\vartheta\omega\vartheta\omega]}$ & 22 \\
\cline{3-5}
 & & \multirow{2}{*}{4} & $(\vartheta,\frac{1}{4}e_{5}),\,(\omega,0)$ & \\
& &  & $(4)U\, + (8)T_{[\vartheta]}+ (8)T_{[\omega]}$ & 20 \\
%\cline{3-5}
\pagebreak
 & & \multirow{2}{*}{5} & $(\vartheta,\frac{1}{2}e_{1} + \frac{1}{4}e_{5}),\,(\omega,0)$ & \\
& &  & $(4)U\, + (8)T_{[\omega]}$ & 12 \\
\cline{3-5}
 & & \multirow{2}{*}{6} & $(\vartheta,\frac{1}{2}e_{1} + \frac{1}{4}e_{5}),\,(\omega,\frac{1}{2}e_{2})$ & \\
& &  & $(4)U$ & 4 \\
\cline{3-5}
 & & \multirow{2}{*}{7} & $(\vartheta,\frac{1}{2}e_{1} + \frac{1}{4}e_{5}),\,(\omega,\frac{1}{2}e_{2})$ & \\
& &  & $(4)U\, + (8)T_{[\vartheta]}+ (8)T_{[\omega]}+ (10)T_{[\vartheta\omega\vartheta\omega]}$ & 30 \\
\cline{3-5}
 & & \multirow{2}{*}{8} & $(\vartheta,\frac{1}{2}(e_{1}+e_{5})),\,(\omega,0)$ & \\
& &  & $(4)U\, + (8)T_{[\omega]}+ (10)T_{[\vartheta\omega\vartheta\omega]}$ & 22 \\
\cline{3-5}
 & & \multirow{2}{*}{9} & $(\vartheta,\frac{1}{2}(e_{1}+e_{5})),\,(\omega,\frac{1}{2}e_{2})$ & \\
& &  & $(4)U\, + (10)T_{[\vartheta\omega\vartheta\omega]}$ & 14 \\
\cline{2-5}
 & \multirow{8}{*}{2} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\vartheta\omega\vartheta\omega]}$ & 26 \\
\cline{3-5}
 & & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}e_{5}),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 20 \\
\cline{3-5}
 & & \multirow{2}{*}{3} & $(\vartheta,0),\,(\omega, \frac{1}{2}e_{1})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\vartheta\omega\vartheta\omega]}$ & 18 \\
\cline{3-5}
 & & \multirow{2}{*}{4} & $(\vartheta,\frac{1}{2}e_{5}),\,(\omega, \frac{1}{2}e_{1})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 12 \\
\cline{3-5}
 & & \multirow{2}{*}{5} & $(\vartheta,\frac{1}{4}e_{3}),\,(\omega, 0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}$ & 16 \\
\cline{3-5}
 & & \multirow{2}{*}{6} & $(\vartheta,\frac{1}{4}e_{3}),\,(\omega, \frac{1}{2}e_{1})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}$ & 8 \\
\cline{3-5}
 & & \multirow{2}{*}{7} & $(\vartheta,\frac{1}{2}e_{3}),\,(\omega, 0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}+ (6)T_{[\vartheta\omega\vartheta\omega]}$ & 22 \\
\cline{3-5}
 & & \multirow{2}{*}{8} & $(\vartheta,\frac{1}{2}e_{3}),\,(\omega, \frac{1}{2}e_{1})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (6)T_{[\vartheta\omega\vartheta\omega]}$ & 14 \\
\cline{2-5}
 & \multirow{4}{*}{3} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\vartheta\omega\vartheta\omega]}$ & 22 \\
\cline{3-5}
 & & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{3}e_{3}),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 16 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta,\frac{1}{4}e_{1}),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}$ & 12 \\
\cline{3-5}
 &  & \multirow{2}{*}{4} & $(\vartheta,\frac{1}{2}e_{1}),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (6)T_{[\vartheta\omega\vartheta\omega]}$ & 18 \\
\cline{2-5}
 & \multirow{3}{*}{4} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta\omega]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 18 \\
%\cline{3-5}
\pagebreak
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}e_{3}),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta\omega\vartheta\omega]}$ & 14 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta,\frac{1}{2}e_{3}),\,(\omega,\frac{1}{2}e_{4})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta\omega\vartheta\omega]}$ & 14 \\
\cline{2-5}
 & \multirow{6}{*}{5} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (16)T_{[\omega]}+ (8)T_{[\vartheta\omega]}+ (10)T_{[\vartheta\omega\vartheta\omega]}$ & 42 \\
\cline{3-5}
 & & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega,\frac{1}{2}e_{1})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (8)T_{[\vartheta\omega]}+ (10)T_{[\vartheta\omega\vartheta\omega]}$ & 26 \\
\cline{3-5}
 & & \multirow{2}{*}{3} & $(\vartheta,\frac{1}{4}e_{5}),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (16)T_{[\omega]}$ & 24 \\
\cline{3-5}
 & & \multirow{2}{*}{4} & $(\vartheta,\frac{1}{4}e_{5}),\,(\omega,\frac{1}{2}e_{1})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}$ & 8 \\
\cline{3-5}
 & & \multirow{2}{*}{5} & $(\vartheta,\frac{1}{2}e_{5}),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (16)T_{[\omega]}+ (10)T_{[\vartheta\omega\vartheta\omega]}$ & 34 \\
\cline{3-5}
 & & \multirow{2}{*}{6} & $(\vartheta,\frac{1}{2}e_{5}),\,(\omega,\frac{1}{2}e_{1})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (10)T_{[\vartheta\omega\vartheta\omega]}$ & 18 \\
\cline{2-5}
 & \multirow{8}{*}{6} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega, 0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\vartheta\omega\vartheta\omega]}$ & 26 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega, \frac{1}{2}e_{4})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 20 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta,0),\,(\omega, \frac{1}{2}e_{1})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\vartheta\omega\vartheta\omega]}$ & 18 \\
\cline{3-5}
 &  & \multirow{2}{*}{4} & $(\vartheta,0),\,(\omega, \frac{1}{2}(e_{1}+e_{4}))$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 12 \\
\cline{3-5}
 &  & \multirow{2}{*}{5} & $(\vartheta,\frac{1}{4}e_{3}),\,(\omega, 0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}$ & 16 \\
\cline{3-5}
 &  & \multirow{2}{*}{6} & $(\vartheta,\frac{1}{4}e_{3}),\,(\omega, \frac{1}{2}e_{1})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}$ & 8 \\
\cline{3-5}
 &  & \multirow{2}{*}{7} & $(\vartheta,\frac{1}{2}e_{3}),\,(\omega, 0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}+ (6)T_{[\vartheta\omega\vartheta\omega]}$ & 22 \\
\cline{3-5}
 &  & \multirow{2}{*}{8} & $(\vartheta,\frac{1}{2}e_{3}),\,(\omega, \frac{1}{2}e_{1})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (6)T_{[\vartheta\omega\vartheta\omega]}$ & 14 \\
\cline{2-5}
 & \multirow{2}{*}{7} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta\omega]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 18 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega,\frac{1}{2}e_{4})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+  (2)T_{[\vartheta\omega\vartheta\omega]}$ & 14 \\
%\cline{2-5}
\pagebreak
& \multirow{3}{*}{8} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (8)T_{[\vartheta\omega]}+ (10)T_{[\vartheta\omega\vartheta\omega]}$ & 30 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{4}e_{5}),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}$ & 12 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta,\frac{1}{2}e_{5}),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (10)T_{[\vartheta\omega\vartheta\omega]}$ & 22 \\
\cline{2-5}
 & \multirow{5}{*}{9} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\vartheta\omega\vartheta\omega]}$ & 22 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{4}e_{1}),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}$ & 12 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta,\frac{1}{2}e_{1}),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 16 \\
\cline{3-5}
 &  & \multirow{2}{*}{4} & $(\vartheta,0),\,(\omega,\frac{1}{2}(e_{1}+\frac{1}{2}e_{3}+e_{5}))$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\vartheta\omega\vartheta\omega]}$ & 22 \\
\hline
\multirow{9}{*}{$A_{4}$} & 1 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}$ & 10 \\
\cline{2-5}
 & \multirow{3}{*}{2} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (8)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}$ & 14 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega,\frac{1}{2}(e_{1}+e_{2}))$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+  (2)T_{[\vartheta^{2}]}$ & 6 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta,0),\,(\omega,\frac{1}{2}(e_{1}+e_{3}))$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (8)T_{[\omega]}+  (2)T_{[\vartheta^{2}]}$ & 14 \\
\cline{2-5}
 & 3 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}$ & 10 \\
\cline{2-5}
 & \multirow{2}{*}{4} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}$ & 10 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega,\frac{1}{2}(e_{1}+e_{3}))$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}$ & 10 \\
\cline{2-5}
 & \multirow{2}{*}{5} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}$ & 10 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}(e_{1}+e_{5})),\,(\omega,\frac{1}{2}(e_{2}+e_{5}))$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}$ & 10 \\
\cline{2-5}
 & \multirow{2}{*}{6} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (16)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}$ & 22 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega,\frac{1}{2}(e_{2}+e_{4}))$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (2)T_{[\vartheta^{2}]}$ & 6 \\
%\cline{2-5}
\pagebreak
& \multirow{2}{*}{7} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (8)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}$ & 14 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}(e_{1}+e_{3}+e_{5})),\,(\omega,\frac{1}{2}(e_{1}+e_{2}))$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (2)T_{[\vartheta^{2}]}$ & 6 \\
\cline{2-5}
 & 8 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}$ & 10 \\
\cline{2-5}
 & 9 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}$ & 10 \\
\hline
\multirow{2}{*}{$D_{6}$} & \multirow{4}{*}{1} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (10)T_{[\omega^{2}]}+ (6)T_{[\omega^{3}]}$ & 30 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega,\frac{1}{6}e_{5})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}$ & 12 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta,0),\,(\omega,\frac{1}{3}e_{5})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\omega^{3}]}$ & 18 \\
\cline{3-5}
 &  & \multirow{2}{*}{4} & $(\vartheta,0),\,(\omega,\frac{1}{2}e_{5})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}+ (10)T_{[\omega^{2}]}$ & 18 \\
\cline{2-5}
 & \multirow{4}{*}{2} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (10)T_{[\omega^{2}]}+ (6)T_{[\omega^{3}]}$ & 30 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega,\frac{1}{6}e_{5})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}$ & 12 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta,0),\,(\omega,\frac{1}{3}e_{5})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\omega^{3}]}$ & 18 \\
\cline{3-5}
 &  & \multirow{2}{*}{4} & $(\vartheta,0),\,(\omega,\frac{1}{2}e_{5})$ & \\
& &  & $(4)U\, + (4)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}+ (10)T_{[\omega^{2}]}$ & 18 \\
\hline
\multirow{6}{*}{$\Z{8}\rtimes\Z{2}$} & \multirow{4}{*}{1} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (10)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta^{2}\omega]}+ (6)T_{[\vartheta^{4}]}$ & 38 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}(e_{2}+e_{4})),\,(\omega,\frac{1}{2}(e_{1}+e_{2}+e_{3}+e_{4}))$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta^{2}\omega]}+ (6)T_{[\vartheta^{4}]}$ & 30 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta,0),\,(\omega,\frac{1}{2}(e_{5}+e_{6}))$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\vartheta^{2}]}+ (6)T_{[\vartheta^{4}]}$ & 26 \\
\cline{3-5}
 &  & \multirow{2}{*}{4} & $(\vartheta,\frac{1}{2}(e_{2}+e_{4})),\,(\omega,\frac{1}{2}(e_{1}+e_{2}+e_{3}+e_{4}+e_{5}+e_{6}))$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\vartheta^{2}]}+ (6)T_{[\vartheta^{4}]}$ & 26 \\
\cline{2-5}
 & \multirow{3}{*}{2} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}+ (10)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\vartheta^{2}\omega]}+ (6)T_{[\vartheta^{4}]}$ & 30 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}(e_{2}+e_{4}+e_{5})),\,(\omega,\frac{1}{2}(e_{2}+e_{3}+e_{4}+e_{6}))$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (6)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\vartheta^{4}]}$ & 24 \\
%\cline{3-5}
\pagebreak
&  & \multirow{2}{*}{3} & $(\vartheta,0),\,(\omega,\frac{1}{2}(e_{1}+e_{3}))$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (6)T_{[\omega]}+ (8)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (2)T_{[\vartheta^{2}\omega]}+ (4)T_{[\vartheta^{4}]}$ & 30 \\
\cline{2-5}
& \multirow{2}{*}{3} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (3)T_{[\omega]}+ (7)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{2}\omega]}+ (3)T_{[\vartheta^{4}]}$ & 24 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}e_{1}),\,(\omega,\frac{1}{2}(e_{1}+e_{3}+e_{4}+e_{6}))$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (6)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (2)T_{[\vartheta^{4}]}$ & 20 \\
\cline{2-5}
 & \multirow{4}{*}{4} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (12)T_{[\omega]}+ (10)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\vartheta^{2}\omega]}+ (6)T_{[\vartheta^{4}]}$ & 42 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}(e_{3}+e_{4})),\,(\omega,\frac{1}{2}(e_{1}+e_{2}+e_{3}+e_{4}))$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (6)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\vartheta^{2}\omega]}+ (6)T_{[\vartheta^{4}]}$ & 26 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta,0),\,(\omega,\frac{1}{2}(e_{5}+e_{6}))$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}+ (6)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\vartheta^{4}]}$ & 30 \\
\cline{3-5}
 &  & \multirow{2}{*}{4} & $(\vartheta,\frac{1}{2}(e_{3}+e_{4})),\,(\omega,\frac{1}{2}(e_{1}+e_{2}+e_{3}+e_{4}+e_{5}+e_{6}))$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (6)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\vartheta^{4}]}$ & 22 \\
\cline{2-5}
 & \multirow{3}{*}{5} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (6)T_{[\omega]}+ (8)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (2)T_{[\vartheta^{2}\omega]}+ (4)T_{[\vartheta^{4}]}$ & 30 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}(e_{1}+e_{2}+e_{3}+e_{4})),\,(\omega,\frac{1}{2}(e_{1}+e_{6}))$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (6)T_{[\omega]}+ (8)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (2)T_{[\vartheta^{2}\omega]}+ (4)T_{[\vartheta^{4}]}$ & 30 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta,\frac{1}{2}(e_{1}+e_{2})),\,(\omega,\frac{1}{2}(e_{1}+e_{2}+e_{3}+e_{4}+e_{5}))$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (6)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\vartheta^{4}]}$ & 20 \\
\cline{2-5}
 & \multirow{2}{*}{6} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (5)T_{[\omega]}+ (7)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{2}\omega]}+ (3)T_{[\vartheta^{4}]}$ & 26 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}(e_{1}+e_{2})+e_{4}),\,(\omega,\frac{1}{2}(e_{1}+e_{4}+e_{5}+e_{6}))$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (6)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (2)T_{[\vartheta^{4}]}$ & 18 \\
\hline
\multirow{4}{*}{$QD_{16}$} & \multirow{4}{*}{1} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(3)U\, + (8)T_{[\vartheta]}+ (4)T_{[\omega]}+ (7)T_{[\vartheta^{2}]}+ (8)T_{[\vartheta\omega]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 34 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}e_{6}),\,(\omega,0)$ & \\
& &  & $(3)U\, + (4)T_{[\omega]}+ (7)T_{[\vartheta^{2}]}+ (8)T_{[\vartheta\omega]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 26 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta,\frac{1}{2}e_{1}),\,(\omega,0)$ & \\
& &  & $(3)U\, + (8)T_{[\vartheta]}+ (4)T_{[\omega]}+ (7)T_{[\vartheta^{2}]}+ (8)T_{[\vartheta\omega]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 34 \\
\cline{3-5}
 &  & \multirow{2}{*}{4} & $(\vartheta,\frac{1}{2}(e_{1}+e_{6})),\,(\omega,0)$ & \\
& &  & $(3)U\, +(4)T_{[\omega]}+ (7)T_{[\vartheta^{2}]}+ (8)T_{[\vartheta\omega]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 26 \\
\cline{2-5}
 & \multirow{3}{*}{2} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (5)T_{[\vartheta^{2}]}+ (8)T_{[\vartheta\omega]}+ (2)T_{[\vartheta\omega\vartheta\omega]}$ & 26 \\
\cline{3-5}
 & & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}e_{1}),\,(\omega,0)$ & \\
& &  & $(3)U\, + (4)T_{[\omega]}+ (5)T_{[\vartheta^{2}]}+ (8)T_{[\vartheta\omega]}+ (2)T_{[\vartheta\omega\vartheta\omega]}$ & 22 \\
%\cline{3-5}
\pagebreak
& & \multirow{2}{*}{3} & $(\vartheta,\frac{1}{2}(e_{2}+e_{3}+e_{6})),\,(\omega,0)$ & \\
& &  & $(3)U\, + (4)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (8)T_{[\vartheta\omega]}+ (2)T_{[\vartheta\omega\vartheta\omega]}$ & 20 \\
\cline{2-5}
 & \multirow{4}{*}{3} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(3)U\, + (8)T_{[\vartheta]}+ (8)T_{[\omega]}+ (7)T_{[\vartheta^{2}]}+ (8)T_{[\vartheta\omega]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 38 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}e_{6}),\,(\omega,0)$ & \\
& &  & $(3)U\, + (8)T_{[\omega]}+ (7)T_{[\vartheta^{2}]}+ (8)T_{[\vartheta\omega]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 30 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta,\frac{1}{2}(e_{1}+e_{2})),\,(\omega,\frac{1}{2}e_{1})$ & \\
& &  & $(3)U\, + (8)T_{[\vartheta]}+ (7)T_{[\vartheta^{2}]}+ (8)T_{[\vartheta\omega]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 30 \\
\cline{3-5}
 &  & \multirow{2}{*}{4} & $(\vartheta,\frac{1}{2}(e_{1}+e_{2}+e_{6})),\,(\omega,\frac{1}{2}e_{1})$ & \\
& &  & $(3)U\, + (7)T_{[\vartheta]}+ (8)T_{[\vartheta\omega]}+ (4)T_{[\vartheta\omega\vartheta\omega]}$ & 22 \\
\cline{2-5}
 & \multirow{3}{*}{4} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (5)T_{[\vartheta^{2}]}+ (8)T_{[\vartheta\omega]}+ (2)T_{[\vartheta\omega\vartheta\omega]}$ & 26 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}e_{1}),\,(\omega,0)$ & \\
& &  & $(3)U\, + (4)T_{[\omega]}+ (5)T_{[\vartheta^{2}]}+ (8)T_{[\vartheta\omega]}+ (2)T_{[\vartheta\omega\vartheta\omega]}$ & 22 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta,\frac{1}{2}(e_{2}+e_{6})),\,(\omega,0)$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (5)T_{[\vartheta^{2}]}+ (8)T_{[\vartheta\omega]}+ (2)T_{[\vartheta\omega\vartheta\omega]}$ & 26 \\
\hline
\multirow{5}{*}{$(\Z{4}\times\Z{2})\rtimes\Z{2}$} & \multirow{22}{*}{1} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0),\,(\rho,0)$ & \\
& &  & $(3)U\, + (8)T_{[\vartheta]}+ (8)T_{[\omega]}+ (16)T_{[\rho]}+ (4)T_{[\vartheta\omega]}$ & 62 \\
& &  & $+ (4)T_{[\vartheta\rho]}+ (4)T_{[\omega\rho]}+ (8)T_{[\vartheta\omega\rho^{3}]}+ (7)T_{[\rho^{2}]}$ &  \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}e_{5}),\,(\omega,0),\,(\rho,\frac{1}{2}e_{5})$ & \\
& &  & $(3)U\, + (8)T_{[\vartheta]}+ (4)T_{[\omega]}+ (8)T_{[\rho]}+ (4)T_{[\vartheta\rho]}+ (4)T_{[\vartheta\omega\rho^{3}]}+ (7)T_{[\rho^{2}]}$ & 38 \\
\cline{3-5}
 &  & \multirow{3}{*}{3} & $(\vartheta,\frac{1}{2}(e_{1}+e_{3})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{3}))$ & \\
& &  & $(3)U\, + (4)T_{[\omega]}+ (8)T_{[\rho]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\vartheta\rho]}+ (4)T_{[\omega\rho]}+ $ & \\
& &  & $(4)T_{[\vartheta\omega\rho^{3}]}+ (7)T_{[\rho^{2}]}$ & 42 \\
\cline{3-5}
&  & \multirow{2}{*}{4} & $(\vartheta,\frac{1}{2}(e_{1}+e_{3}+e_{5})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{3}+e_{5}))$ & \\
& &  & $(3)U\, + (4)T_{[\omega]}+ (4)T_{[\rho]}+ (4)T_{[\vartheta\rho]}+ (4)T_{[\vartheta\omega\rho^{3}]}+ (7)T_{[\rho^{2}]}$ & 26 \\
\cline{3-5}
&  & \multirow{2}{*}{5} & $(\vartheta,\frac{1}{2}e_{1}),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{4}))$ & \\
& &  & $(3)U\, + (8)T_{[\omega]}+ (8)T_{[\rho]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\vartheta\rho]}+ (4)T_{[\omega\rho^{3}]}+ (7)T_{[\rho^{2}]}$ & 38 \\
\cline{3-5}
&  & \multirow{2}{*}{6} & $(\vartheta,\frac{1}{2}(e_{1}+e_{5})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{4}+e_{5}))$ & \\
& &  & $(3)U\, + (4)T_{[\omega]}+ (4)T_{[\rho]}+ (4)T_{[\vartheta\rho]}+ (7)T_{[\rho^{2}]}$ & 22 \\
\cline{3-5}
&  & \multirow{2}{*}{7} & $(\vartheta,\frac{1}{2}(e_{3}+e_{5})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{3}+e_{4}+e_{5}))$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\rho]}+ (4)T_{[\vartheta\rho]}+ (7)T_{[\rho^{2}]}$ & 26 \\
\cline{3-5}
&  & \multirow{2}{*}{8} & $(\vartheta,\frac{1}{2}e_{6}),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{5}+e_{6}))$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\rho]}+ (4)T_{[\vartheta\omega\rho^{3}}+ (7)T_{[\rho^{2}]}$ & 26 \\
\cline{3-5}
&  & \multirow{2}{*}{9} & $(\vartheta,\frac{1}{2}(e_{1}+e_{3}+e_{5})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{3}))$ & \\
& &  & $(3)U\, + (8)T_{[\omega]}+ (8)T_{[\rho]}+ (4)T_{[\omega\rho]}+ (4)T_{[\vartheta\omega\rho^{3}}+ (7)T_{[\rho^{2}]}$ & 34 \\
%\cline{3-5}
\pagebreak
&  & \multirow{2}{*}{10} & $(\vartheta,\frac{1}{2}(e_{1}+e_{3}+e_{6})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{3}+e_{5}+e_{6}))$ & \\
& &  & $(3)U\, + (4)T_{[\omega]}+ (4)T_{[\rho]}+ (4)T_{[\vartheta\omega\rho^{3}}+ (7)T_{[\rho^{2}]}$ & 22 \\
\cline{3-5}
&  & \multirow{2}{*}{11} & $(\vartheta,\frac{1}{2}(e_{1}+e_{5})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{4}))$ & \\
& &  & $(3)U\, + (8)T_{[\omega]}+ (8)T_{[\rho]}+ (4)T_{[\omega\rho}+ (7)T_{[\rho^{2}]}$ & 30 \\
\cline{3-5}
&  & \multirow{2}{*}{12} & $(\vartheta,\frac{1}{2}(e_{1}+e_{6})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{4}+e_{5}+e_{6}))$ & \\
& &  & $(3)U\, + (4)T_{[\omega]}+ (4)T_{[\rho}+ (7)T_{[\rho^{2}]}$ & 18 \\
\cline{3-5}
&  & \multirow{3}{*}{13} & $(\vartheta,\frac{1}{2}(e_{2}+e_{4})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{2}+e_{4}))$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\rho]}+ (4)T_{[\vartheta\omega}+ (4)T_{[\vartheta\rho}+ (4)T_{[\omega\rho}$ & \\
& &  & $+ (4)T_{[\vartheta\omega\rho^{3}]}+ (7)T_{[\rho^{2}]}$ & 38 \\
\cline{3-5}
&  & \multirow{2}{*}{14} & $(\vartheta,\frac{1}{2}(e_{2}+e_{4}+e_{5})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{2}+e_{4}+e_{5}))$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\rho]}+ (4)T_{[\vartheta\rho]}+ (4)T_{[\vartheta\omega\rho^{3}]}+ (7)T_{[\rho^{2}]}$ & 30 \\
\cline{3-5}
&  & \multirow{2}{*}{15} & $(\vartheta,\frac{1}{2}(e_{1}+e_{2}+e_{4})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{2}))$ & \\
& &  & $(3)U\, + (4)T_{[\omega]}+ (4)T_{[\rho]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\vartheta\rho]}+ (4)T_{[\omega\rho]}+ (7)T_{[\rho^{2}]}$ & 30 \\
\cline{3-5}
&  & \multirow{2}{*}{16} & $(\vartheta,\frac{1}{2}(e_{1}+e_{2}+e_{4}+e_{5})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{2}+e_{5}))$ & \\
& &  & $(3)U\, + (4)T_{[\omega]}+ (4)T_{[\rho]}+ (4)T_{[\vartheta\rho]}+ (7)T_{[\rho^{2}]}$ & 22 \\
\cline{3-5}
&  & \multirow{2}{*}{17} & $(\vartheta,\frac{1}{2}(e_{2}+e_{4}+e_{6})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{2}+e_{4}+e_{5}+e_{6}))$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\rho]}+ (4)T_{[\vartheta\omega\rho^{3}]}+ (7)T_{[\rho^{2}]}$ & 26 \\
\cline{3-5}
&  & \multirow{2}{*}{18} & $(\vartheta,\frac{1}{2}(e_{1}+e_{2}+e_{4}+e_{5})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{2}))$ & \\
& &  & $(3)U\, + (4)T_{[\omega]}+ (4)T_{[\rho]}+ (4)T_{[\omega\rho]}+ (7)T_{[\rho^{2}]}$ & 22 \\
\cline{3-5}
&  & \multirow{2}{*}{19} & $(\vartheta,\frac{1}{2}(e_{1}+e_{2}+e_{4}+e_{6})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{2}+e_{5}+e_{6}))$ & \\
& &  & $(3)U\, + (4)T_{[\omega]}+ (4)T_{[\rho]}+ (7)T_{[\rho^{2}]}$ & 18 \\
\cline{3-5}
&  & \multirow{2}{*}{20} & $(\vartheta,\frac{1}{2}e_{1}),\,(\omega,\frac{1}{2}(e_{1}+e_{4})),\,(\rho,\frac{1}{2}e_{4})$ & \\
& &  & $(3)U\, + (4)T_{[\rho]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\vartheta\rho]}+ (4)T_{[\omega\rho]}+ (7)T_{[\rho^{2}]}$ & 26 \\
\cline{3-5}
&  & \multirow{2}{*}{21} & $(\vartheta,\frac{1}{2}(e_{1}+e_{5})),\,(\omega,\frac{1}{2}(e_{1}+e_{4})),\,(\rho,\frac{1}{2}(e_{4}+e_{5}))$ & \\
& &  & $(3)U\, + (4)T_{[\rho]}+ (4)T_{[\vartheta\rho]}+ (7)T_{[\rho^{2}]}$ & 18 \\
\cline{3-5}
&  & \multirow{2}{*}{22} & $(\vartheta,\frac{1}{2}(e_{1}+e_{6})),\,(\omega,\frac{1}{2}(e_{1}+e_{4})),\,(\rho,\frac{1}{2}(e_{4}+e_{5}+e_{6}))$ & \\
& &  & $(3)U\, + (4)T_{[\rho]}+  (7)T_{[\rho^{2}]}$ & 14 \\
\cline{2-5}
 & \multirow{7}{*}{2} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0),\,(\rho,0)$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (10)T_{[\rho]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\vartheta\rho]}+ (2)T_{[\omega\rho]}+ $ & \\
& &  & $(6)T_{[\vartheta\omega\rho^{3}]}+ (5)T_{[\rho^{2}]}$ & 38 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{2}e_{6}),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{5}+e_{6}))$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (6)T_{[\rho]}+ (2)T_{[\vartheta\rho]}+ (3)T_{[\rho^{2}]}$ & 20 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta,0),\,(\omega,0),\,(\rho,\frac{1}{2}e_{1})$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (6)T_{[\rho]}+ (2)T_{[\vartheta\omega]}+ (6)T_{[\vartheta\omega\rho^{3}]}+ (5)T_{[\rho^{2}]}$ & 26 \\
\cline{3-5}
 &  & \multirow{2}{*}{4} & $(\vartheta,\frac{1}{2}e_{6}),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{5}+e_{6}))$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\rho]}+ (3)T_{[\rho^{2}]}$ & 14 \\
%\cline{3-5}
\pagebreak
&  & \multirow{2}{*}{5} & $(\vartheta,\frac{1}{2}e_{6}),\,(\omega,\frac{1}{2}(e_{2}+e_{6})),\,(\rho,\frac{1}{2}e_{5})$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\rho]}+ (2)T_{[\vartheta\omega]}+ (4)T_{[\vartheta\omega\rho^{3}]}+ (3)T_{[\rho^{2}]}$ & 20 \\
\cline{3-5}
 &  & \multirow{2}{*}{6} & $(\vartheta,\frac{1}{2}e_{1}),\,(\omega,0),\,(\rho,\frac{1}{2}e_{1})$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (6)T_{[\rho]}+ (2)T_{[\vartheta\rho]}+ (4)T_{[\vartheta\omega\rho^{3}]}+ (5)T_{[\rho^{2}]}$ & 26 \\
\cline{3-5}
 &  & \multirow{2}{*}{7} & $(\vartheta,\frac{1}{2}(e_{1}+e_{6})),\,(\omega,\frac{1}{2}(e_{2}+e_{6})),\,(\rho,\frac{1}{2}(e_{1}+e_{5}))$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\rho]}+ (4)T_{[\vartheta\omega\rho^{3}]}+ (3)T_{[\rho^{2}]}$ & 18 \\
\cline{2-5}
 & \multirow{4}{*}{3} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0),\,(\rho,0)$ & \\
& &  & $(3)U\, + (3)T_{[\vartheta]}+ (3)T_{[\omega]}+ (7)T_{[\rho]}+ (1)T_{[\vartheta\omega]}+ (1)T_{[\vartheta\rho]}+ (1)T_{[\omega\rho]}$ & \\
& &  & $+ (3)T_{[\vartheta\omega\rho^{3}]}+ (4)T_{[\rho^{2}]}$ & 26 \\
\cline{3-5}
 & & \multirow{3}{*}{2} & $(\vartheta,\frac{1}{2}(e_{2}+e_{6})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{2}+e_{6}))$ & \\
& &  & $(3)U\, + (3)T_{[\vartheta]}+ (3)T_{[\omega]}+ (7)T_{[\rho]}+ (1)T_{[\vartheta\omega]}+ (1)T_{[\vartheta\rho]}+ (1)T_{[\omega\rho]}$ & \\
& &  & $+ (3)T_{[\vartheta\omega\rho^{3}]}+ (4)T_{[\rho^{2}]}$ & 26 \\
\cline{3-5}
 & & \multirow{2}{*}{3} & $(\vartheta,\frac{1}{4}(e_{1}+2e_{2}+2e_{3}+3e_{4}+3e_{5}+e_{6})),\,(\omega,0),$ & \\
 & & & $(\rho,\frac{1}{4}(e_{1}+3e_{2}+e_{3}+2e_{4}+3e_{6}))$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\rho]}+ (2)T_{[\vartheta\omega\rho^{3}]}+ (1)T_{[\rho^{2}]}$ & 14 \\
\cline{3-5}
 & & \multirow{3}{*}{4} & $(\vartheta,\frac{1}{2}(e_{1}+e_{4}+e_{5}+e_{6})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{2}+e_{3}+e_{6}))$ & \\
& &  & $(3)U\, + (3)T_{[\vartheta]}+ (3)T_{[\omega]}+ (7)T_{[\rho]}+ (1)T_{[\vartheta\omega]}+ (1)T_{[\vartheta\rho]}+ (1)T_{[\omega\rho]}$ & \\
& &  & $+ (3)T_{[\vartheta\omega\rho^{3}]}+ (4)T_{[\rho^{2}]}$ & 26 \\
\cline{2-5}
 & \multirow{8}{*}{4}  & \multirow{3}{*}{1}  & $(\vartheta,0),\,(\omega,0),\,(\rho,0)$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (12)T_{[\rho]}+ (4)T_{[\vartheta\omega]}$ & 54 \\
& &  & $+ (4)T_{[\vartheta\rho]}+ (4)T_{[\omega\rho]}+ (12)T_{[\vartheta\omega\rho^{3}]}+ (7)T_{[\rho^{2}]}$ &  \\
\cline{3-5}
 &  & \multirow{3}{*}{2}  & $(\vartheta,\frac{1}{2}(e_{1}+e_{2})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{4}))$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (8)T_{[\rho]}+ (4)T_{[\vartheta\omega]}$ & 38 \\
& &  & $+ (4)T_{[\vartheta\rho]}+ (4)T_{[\omega\rho]}+ (7)T_{[\rho^{2}]}$ &  \\
\cline{3-5}
 &  & \multirow{2}{*}{3}  & $(\vartheta,0),\,(\omega,0),\,(\rho,\frac{1}{2}e_{5})$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (8)T_{[\rho]}+ (4)T_{[\vartheta\omega]}+ (12)T_{[\vartheta\omega\rho^{3}]}+ (7)T_{[\rho^{2}]}$ & 38 \\
\cline{3-5}
 &  & \multirow{2}{*}{4}  & $(\vartheta,\frac{1}{2}(e_{1}+e_{2})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{4}+e_{5}))$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\rho]}+ (4)T_{[\vartheta\omega]}+ (7)T_{[\rho^{2}]}$ & 22 \\
\cline{3-5}
 &  & \multirow{2}{*}{5}  & $(\vartheta,\frac{1}{2}e_{6}),\,(\omega,0),\,(\rho,\frac{1}{2}e_{6})$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (6)T_{[\rho]}+ (4)T_{[\vartheta\rho]}+ (8)T_{[\vartheta\omega\rho^{3}]}+ (7)T_{[\rho^{2}]}$ & 34 \\
\cline{3-5}
 &  & \multirow{2}{*}{6}  & $(\vartheta,\frac{1}{2}(e_{1}+e_{2}+e_{6})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{4}+e_{6}))$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (6)T_{[\rho]}+ (4)T_{[\vartheta\rho]}+  (7)T_{[\rho^{2}]}$ &  26  \\
\cline{3-5}
 &  & \multirow{2}{*}{7}  & $(\vartheta,\frac{1}{2}e_{6}),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{5}+e_{6}))$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\rho]}+ (8)T_{[\vartheta\omega\rho^{3}]}+  (7)T_{[\rho^{2}]}$ &  26  \\
\cline{3-5}
 &  & \multirow{2}{*}{8}  & $(\vartheta,\frac{1}{2}(e_{1}+e_{2}+e_{6})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{4}+e_{5}+e_{6}))$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\rho]}+ (7)T_{[\rho^{2}]}$ &  18  \\
%\cline{2-5}
\pagebreak
& \multirow{14}{*}{5}  & \multirow{3}{*}{1}  & $(\vartheta,0),\,(\omega,0),\,(\rho,0)$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (10)T_{[\rho]}+ (2)T_{[\vartheta\omega]}$ & 38 \\
& &  & $+ (2)T_{[\vartheta\rho]}+ (2)T_{[\omega\rho]}+ (6)T_{[\vartheta\omega\rho^{3}]}+ (5)T_{[\rho^{2}]}$ &  \\
\cline{3-5}
 &   & \multirow{2}{*}{2}  & $(\vartheta,\frac{1}{2}e_{1}),\,(\omega,0),\,(\rho,\frac{1}{2}e_{1})$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (6)T_{[\rho]}+ (2)T_{[\vartheta\rho]}+ (4)T_{[\vartheta\omega\rho^{3}]}+ (5)T_{[\rho^{2}]}$ & 26 \\
\cline{3-5}
 &   & \multirow{3}{*}{3}  & $(\vartheta,\frac{1}{2}(e_{2}+e_{3}+e_{4}+e_{5})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{2}+e_{3}+e_{4}+e_{5}))$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (6)T_{[\rho]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\vartheta\rho]}+ (2)T_{[\omega\rho]}$ & 30 \\
& &  & $+ (6)T_{[\vartheta\omega\rho^{3}]}+ (5)T_{[\rho^{2}]}$ & \\
\cline{3-5}
 &   & \multirow{2}{*}{4}  & $(\vartheta,\frac{1}{2}(e_{1}+e_{2}+e_{3}+e_{4}+e_{5})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{2}+e_{3}+e_{4}+e_{5}))$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\rho]}+ (2)T_{[\vartheta\rho]}+ (4)T_{[\vartheta\omega\rho^{3}]}+ (5)T_{[\rho^{2}]}$ & 22  \\
\cline{3-5}
 &   & \multirow{3}{*}{5}  & $(\vartheta,\frac{1}{2}(e_{3}+e_{4})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{2}+e_{3}))$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (6)T_{[\rho]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\vartheta\rho]}$ & 26  \\
& & & $+ (2)T_{[\omega\rho]}+ (5)T_{[\rho^{2}]}$ & \\
\cline{3-5}
 &   & \multirow{2}{*}{6}  & $(\vartheta,\frac{1}{2}(e_{1}+e_{3}+e_{4})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{2}+e_{3}))$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (6)T_{[\rho]}+ (2)T_{[\vartheta\rho]} + (5)T_{[\rho^{2}]}$ & 22   \\
\cline{3-5}
 &   & \multirow{2}{*}{7}  & $(\vartheta,\frac{1}{2}(e_{1}+e_{2}+e_{5})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{4}+e_{5}))$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\rho]}+ (2)T_{[\vartheta\rho]} + (5)T_{[\rho^{2}]}$ & 18   \\
\cline{3-5}
 &   & \multirow{3}{*}{8}  & $(\vartheta,\frac{1}{2}(e_{2}+e_{6})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{2}+e_{6}))$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (8)T_{[\rho]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\vartheta\rho]}+ (2)T_{[\omega\rho]} $ &  34   \\
& &  & $+ (6)T_{[\vartheta\omega\rho^{3}]}+ (5)T_{[\rho^{2}]}$ & \\
\cline{3-5}
 &   & \multirow{3}{*}{9}  & $(\vartheta,\frac{1}{2}(e_{2}+e_{3}+e_{4}+e_{6})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{3}+e_{6}))$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (8)T_{[\rho]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\vartheta\rho]}$ &  30   \\
& &  & $+ (2)T_{[\omega\rho]} + (5)T_{[\rho^{2}]}$ & \\
\cline{3-5}
 &   & \multirow{3}{*}{10}  & $(\vartheta,\frac{1}{2}(e_{5}+e_{6})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{2}+e_{4}+e_{5}+e_{6}))$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\rho]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\vartheta\rho]}$ &   22  \\
& &  & $+ (2)T_{[\omega\rho]} + (5)T_{[\rho^{2}]}$ & \\
\cline{3-5}
 &   & \multirow{2}{*}{11}  & $(\vartheta,0),\,(\omega,0),\,(\rho,\frac{1}{2}e_{1})$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (6)T_{[\rho]}+ (2)T_{[\vartheta\omega]}+ (6)T_{[\vartheta\omega\rho^{3}]} + (5)T_{[\rho^{2}]}$ &  26   \\
\cline{3-5}
 &   & \multirow{2}{*}{12}  & $(\vartheta,\frac{1}{2}(e_{3}+e_{4})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{2}+e_{3}))$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\rho]}+ (2)T_{[\vartheta\omega]}+ (5)T_{[\rho^{2}]}$ &  18   \\
\cline{3-5}
 &   & \multirow{2}{*}{13}  & $(\vartheta,\frac{1}{2}(e_{2}+e_{6})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{2}+e_{6}))$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (6)T_{[\rho]}+ (2)T_{[\vartheta\omega]}+(6)T_{[\vartheta\omega\rho^{3}]}+ (5)T_{[\rho^{2}]}$ &  26   \\
\cline{3-5}
 &   & \multirow{2}{*}{14}  & $(\vartheta,\frac{1}{2}(e_{2}+e_{3}+e_{4}+e_{6})),\,(\omega,0),\,(\rho,\frac{1}{2}(e_{1}+e_{3}+e_{6}))$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\rho]}+ (2)T_{[\vartheta\omega]}+ (5)T_{[\rho^{2}]}$ &  18   \\
%\hline
\pagebreak
\multirow{6}{*}{$\Z{3}\times S_{3}$} & \multirow{4}{*}{1} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (9)T_{[\vartheta]}+ (3)T_{[\omega]}+ (15)T_{[\omega^{2}]}+ (9)T_{[\vartheta^{2}\omega^{2}]}+ (3)T_{[\omega^{3}]}+ (9)T_{[\vartheta^{2}\omega^{4}]}$ & 50 \\
\cline{3-5}
&  & \multirow{2}{*}{2}  & $(\vartheta,0),\,(\omega,\frac{1}{3}(e_{3}+e_{4}))$ & \\
& &  & $(2)U\, + (6)T_{[\vartheta]}+ (3)T_{[\omega]}+ (6)T_{[\omega^{2}]}+ (3)T_{[\omega^{3}]}$ & 20 \\
\cline{3-5}
&  & \multirow{2}{*}{3}  & $(\vartheta,\frac{1}{3}(e_{5}+e_{6})),\,(\omega,0)$ & \\
& &  & $(2)U\, + (3)T_{[\omega]}+ (6)T_{[\omega^{2}]}+ (6)T_{[\vartheta^{2}\omega^{2}]}+ (3)T_{[\omega^{3}]}+ (6)T_{[\vartheta^{2}\omega^{4}]}$ & 26  \\
\cline{3-5}
&  & \multirow{2}{*}{4}  & $(\vartheta,\frac{1}{3}(e_{5}+e_{6}) ),\,(\omega,\frac{1}{3}(e_{3}+e_{4}) )$ & \\
& &  & $(2)U\, + (3)T_{[\omega]}+ (6)T_{[\omega^{2}]}+ (3)T_{[\omega^{3}]}$ & 14  \\
\cline{2-5}
 &  \multirow{2}{*}{2} &  \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (3)T_{[\vartheta]}+ (3)T_{[\omega]}+ (9)T_{[\omega^{2}]}+ (3)T_{[\vartheta^{2}\omega^{2}]}$ & 26 \\
& &  & $+ (3)T_{[\omega^{3}]}+ (3)T_{[\vartheta^{2}\omega^{4}]}$ &  \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{3}(2e_{1}+e_{5}) ),\,(\omega, \frac{1}{3}(2e_{2}+e_{3}) )$ & \\
& &  & $(2)U\, + (3)T_{[\omega]}+ (6)T_{[\omega^{2}]}+ (3)T_{[\omega^{3}]}$ & 14 \\
\cline{2-5}
 & \multirow{4}{*}{3}& \multirow{3}{*}{1} & $(\vartheta, 0 ),\,(\omega, 0 )$ & \\
& &  & $(2)U\, + (7)T_{[\vartheta]}+ (3)T_{[\omega]}+ (9)T_{[\omega^{2}]}+ (3)T_{[\vartheta^{2}\omega^{2}]}$ & 30 \\
& &  & $+ (3)T_{[\omega^{3}]}+ (3)T_{[\vartheta^{2}\omega^{4}]}$ &  \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,  0 ),\,(\omega, \frac{1}{3}(e_{1}+e_{3}) )$ & \\
& &  & $(2)U\, + (6)T_{[\vartheta]}+ (3)T_{[\omega]}+ (6)T_{[\omega^{2}]}+ (3)T_{[\omega^{3}]}$ & 20  \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta, \frac{1}{3}(2e_{5}+e_{6}) ),\,(\omega, 0 )$ & \\
& &  & $(2)U\, + (3)T_{[\omega]}+ (6)T_{[\omega^{2}]}+ (2)T_{[\vartheta^{2}\omega^{2}]}+ (3)T_{[\omega^{3}]}+ (2)T_{[\vartheta^{2}\omega^{4}]}$ & 18  \\
\cline{3-5}
 &  & \multirow{2}{*}{4} & $(\vartheta, \frac{1}{3}(2e_{5}+e_{6}) ),\,(\omega, \frac{1}{3}(e_{1}+e_{3}) )$ & \\
& &  & $(2)U\, + (3)T_{[\omega]}+ (6)T_{[\omega^{2}]}+ (3)T_{[\omega^{3}]}$ & 14  \\
\cline{2-5}
& \multirow{3}{*}{4} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (3)T_{[\vartheta]}+ (3)T_{[\omega]}+ (9)T_{[\omega^{2}]}+ (3)T_{[\vartheta^{2}\omega^{2}]}$ & 26 \\
& &  & $+ (3)T_{[\omega^{3}]}+ (3)T_{[\vartheta^{2}\omega^{4}]}$ &  \\
\cline{3-5}
 &  & \multirow{3}{*}{2} & $(\vartheta,0),\,(\omega, \frac{1}{3}(e_{2}+e_{4}) )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (3)T_{[\omega]}+ (6)T_{[\omega^{2}]}+ (2)T_{[\vartheta^{2}\omega^{2}]}$ & 20  \\
& &  & $+ (3)T_{[\omega^{3}]}+ (2)T_{[\vartheta^{2}\omega^{4}]}$ &  \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta, \frac{1}{3}(e_{5}+e_{6}) ),\,(\omega, \frac{1}{3}(e_{1}+e_{2}) )$ & \\
& &  & $(2)U\, + (3)T_{[\omega]}+ (6)T_{[\omega^{2}]}+ (3)T_{[\omega^{3}]}$ &  14  \\
\cline{2-5}
 & 5 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (1)T_{[\vartheta]}+ (3)T_{[\omega]}+ (7)T_{[\omega^{2}]}+ (1)T_{[\vartheta^{2}\omega^{2}]}$ & 18 \\
& &  & $+ (3)T_{[\omega^{3}]}+ (1)T_{[\vartheta^{2}\omega^{4}]}$ &  \\
\cline{2-5}
&  \multirow{2}{*}{6} &  \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (7)T_{[\vartheta]}+ (3)T_{[\omega]}+ (9)T_{[\omega^{2}]}+ (3)T_{[\vartheta^{2}\omega^{2}]}$ & 30 \\
& &  & $+ (3)T_{[\omega^{3}]}+ (3)T_{[\vartheta^{2}\omega^{4}]}$ &  \\
%\cline{3-5}
\pagebreak
&  &  \multirow{2}{*}{2} & $(\vartheta, \frac{1}{3}(2e_{5}+e_{6}) ),\,(\omega,0)$ & \\
& &  & $(2)U\, + (3)T_{[\omega]}+ (6)T_{[\omega^{2}]}+ (2)T_{[\vartheta^{2}\omega^{2}]}+ (3)T_{[\omega^{3}]}+ (2)T_{[\vartheta^{2}\omega^{4}]}$ & 18 \\
\hline
\multirow{3}{*}{Frobenius $T_{7}$} & 1 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (7)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}$ & 12 \\
\cline{2-5}
 & 2 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (7)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}$ & 12 \\
\cline{2-5}
 & 3 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (7)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}$ & 12 \\
\hline
\multirow{1}{*}{$\Z{3}\rtimes\Z{8}$} & 1 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (5)T_{[\omega]}+ (6)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta^{3}]}$ & 12 \\
& &  & $+ (4)T_{[\vartheta^{2}\omega]}+ (4)T_{[\vartheta^{4}]}+ (1)T_{[\vartheta^{4}\omega]}+ (4)T_{[\vartheta^{3}]}$ & \\
\hline
\multirow{4}{*}{$\SL{2,3}$-I} & \multirow{2}{*}{1} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (3)T_{[\vartheta]}+ (8)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (12)T_{[\vartheta^{2}\omega]}+ (6)T_{[\omega^{2}]}$ & 34 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega, \frac{1}{2}e_{5} )$ & \\
& &  & $(2)U\, + (3)T_{[\vartheta]}+ (3)T_{[\vartheta^{2}]}+ (12)T_{[\vartheta^{2}\omega]}+ (6)T_{[\omega^{2}]}$ & 26 \\
\cline{2-5}
 &  \multirow{2}{*}{2} &  \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (3)T_{[\vartheta]}+ (8)T_{[\omega]}+ (3)T_{[\vartheta^{2}]} + (12)T_{[\vartheta^{2}\omega]}+ (6)T_{[\omega^{2}]}$ & 34 \\
\cline{3-5}
 &  &  \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega, \frac{1}{2}e_{5} )$ & \\
& &  & $(2)U\, + (3)T_{[\vartheta]}+ (3)T_{[\vartheta^{2}]} + (12)T_{[\vartheta^{2}\omega]}+ (6)T_{[\omega^{2}]}$ & 26  \\
\cline{2-5}
  & \multirow{2}{*}{3} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (3)T_{[\vartheta]}+ (8)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (12)T_{[\vartheta^{2}\omega]}+ (6)T_{[\omega^{2}]}$ & 34 \\
\cline{3-5}
  &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega, \frac{1}{2}e_{5} )$ & \\
& &  & $(2)U\, + (3)T_{[\vartheta]}+ (3)T_{[\vartheta^{2}]}+ (12)T_{[\vartheta^{2}\omega]}+ (6)T_{[\omega^{2}]}$ & 26 \\
\cline{2-5}
  & 4 & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (3)T_{[\vartheta]}+ (2)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (12)T_{[\vartheta^{2}\omega]}+ (4)T_{[\omega^{2}]}$ & 26 \\
\hline
\multirow{2}{*}{$\Z{4}\times S_{3}$} & \multirow{2}{*}{1} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (1)T_{[\omega^{2}]}+ (4)T_{[\vartheta\omega^{6}]}$ & 42 \\
& &  & $+ (8)T_{[\omega^{3}]}+ (4)T_{[\vartheta\omega^{11}]}+ (5)T_{[\omega^{4}]}+ (5)T_{[\omega^{6}]}$ & \\
\cline{3-5}
& & \multirow{3}{*}{2} & $(\vartheta,0),\,(\omega, \frac{1}{2}e_{5} )$ & \\
& &  & $(3)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (1)T_{[\omega^{2}]}+ (2)T_{[\vartheta\omega^{6}]}$ & 26 \\
& &  & $+ (4)T_{[\omega^{3}]}+ (5)T_{[\omega^{4}]}+ (5)T_{[\omega^{6}]}$ & \\
\hline
\multirow{2}{*}{$(\Z{6}\times\Z{2})\rtimes\Z{2}$} & \multirow{3}{*}{1} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}+ (8)T_{[\vartheta\omega]}+ (5)T_{[\omega^{2}]}$ & 38 \\
& &  & $+ (4)T_{[\omega^{3}]}+ (5)T_{[(\vartheta\omega)^{2}]}+ (1)T_{[\vartheta\omega\vartheta\omega^{5}]}$ & \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega, \frac{1}{4}e_{5} )$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (6)T_{[\omega]}+ (5)T_{[\omega^{2}]}+ (2)T_{[\omega^{3}]}$ & 20 \\
%\cline{3-5}
\pagebreak
&  & \multirow{3}{*}{3} & $(\vartheta,0),\,(\omega, \frac{1}{2}e_{5} )$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}+ (5)T_{[\omega^{2}]}+ (4)T_{[\omega^{3}]}$ & 30 \\
& &  & $+ (5)T_{[(\vartheta\omega)^{2}]}+ (1)T_{[\vartheta\omega\vartheta\omega^{5}]}$ & \\
\cline{2-5}
 & \multirow{3}{*}{2} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}+ (8)T_{[\vartheta\omega]}+ (5)T_{[\omega^{2}]}$ & 42 \\
& &  & $+ (8)T_{[\omega^{3}]}+ (5)T_{[(\vartheta\omega)^{2}]}+ (1)T_{[\vartheta\omega\vartheta\omega^{5}]}$ & \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega, \frac{1}{4}e_{5} )$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (6)T_{[\omega]}+ (5)T_{[\omega^{2}]}+ (6)T_{[\omega^{3}]}$ & 24 \\
\cline{3-5}
 &  & \multirow{3}{*}{3} & $(\vartheta,0),\,(\omega, \frac{1}{2}e_{5} )$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}+ (5)T_{[\omega^{2}]}+ (8)T_{[\omega^{3}]}$ & 34  \\
& &  & $+ (5)T_{[(\vartheta\omega)^{2}]}+ (1)T_{[\vartheta\omega\vartheta\omega^{5}]}$ & \\
\hline
\multirow{2}{*}{$\Z{3}\times D_{4}$} & 1 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (6)T_{[\vartheta]}+ (2)T_{[\omega]}+ (3)T_{[\vartheta\omega]}+ (6)T_{[\omega^{2}]}$ & 32 \\
& &  & $+ (2)T_{[\omega\vartheta\omega]}+ (2)T_{[\omega^{3}]}+ (3)T_{[\vartheta\omega^{3}]}$ & \\
& &  & $+ (2)T_{[(\vartheta\omega)^{2}]}+ (4)T_{[\vartheta\omega\vartheta\omega^{5}]}$ & \\
\cline{2-5}
 & 2 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (3)T_{[\vartheta\omega]}+ (6)T_{[\omega^{2}]}$ & 24 \\
& &  & $+ (2)T_{[\omega\vartheta\omega]}+ (2)T_{[\omega^{3}]}+(1)T_{[\vartheta\omega^{3}]}$ & \\
& &  & $+ (2)T_{[(\vartheta\omega)^{2}]}+ (2)T_{[\vartheta\omega\vartheta\omega^{5}]}$ & \\
\hline
\multirow{2}{*}{$\Z{3}\times Q_{8}$} & 1 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (3)T_{[\vartheta]}+ (3)T_{[\omega]}+ (5)T_{[\omega^{6}]}+ (3)T_{[\vartheta\omega]}$ & 34 \\
& &  & $+ (3)T_{[\omega^{2}]}+ (3)T_{[\vartheta\omega^{8}]}+ (6)T_{[\omega^{8}]}$ & \\
& &  & $+ (3)T_{[\omega^{3}]}+ (3)T_{[\vartheta\omega^{3}]}$ & \\
\cline{2-5}
 & 2 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (1)T_{[\vartheta]}+ (3)T_{[\omega]}+ (3)T_{[\omega^{6}]}+ (3)T_{[\vartheta\omega]}$ & 26 \\
& &  & $+ (3)T_{[\omega^{2}]}+ (3)T_{[\vartheta\omega^{8}]}+ (6)T_{[\omega^{8}]}$ & \\
& &  & $+ (1)T_{[\omega^{3}]}+ (1)T_{[\vartheta\omega^{3}]}$ & \\
\hline
\multirow{6}{*}{$S_{4}$} &  \multirow{3}{*}{1}  &  \multirow{2}{*}{1}  & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (8)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (10)T_{[\omega^{2}]}$ & 26 \\
\cline{3-5}
&    &  \multirow{2}{*}{2}  & $(\vartheta, \frac{1}{4}(e_{1}+e_{3}) ),\,(\omega, \frac{1}{4}(e_{1}+3e_{2})  )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}$ & 8 \\
\cline{3-5}
&    &  \multirow{2}{*}{3}  & $(\vartheta, \frac{1}{2}(e_{1}+e_{3}) ),\,(\omega, \frac{1}{2}(e_{1}+e_{2})  )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}+ (10)T_{[\omega^{2}]}$ & 18 \\
\cline{2-5}
 &  \multirow{4}{*}{2} &  \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\omega^{2}]}$ & 18 \\
\cline{3-5}
 &  &  \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega, \frac{1}{2}e_{5} )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\omega^{2}]}$ & 12  \\
\cline{3-5}
 &  &  \multirow{2}{*}{3} & $(\vartheta, \frac{1}{4}(e_{1}+e_{2}) ),\,(\omega, \frac{1}{4}(e_{2}+3e_{3}) )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+  (4)T_{[\vartheta\omega]}$ & 8 \\
\cline{3-5}
 &  &  \multirow{2}{*}{4} & $(\vartheta, \frac{1}{2}(e_{1}+e_{2}) ),\,(\omega, \frac{1}{2}(e_{2}+e_{3}) )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\omega^{2}]}$ & 14 \\
\cline{2-5}
 & \multirow{4}{*}{3} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\omega^{2}]}$ & 18 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta, \frac{1}{2}e_{4} ),\,(\omega, \frac{1}{2}(e_{5}+e_{6}) )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\omega^{2}]}$ & 12 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta, \frac{1}{4}(e_{1}+e_{2}) ),\,(\omega,  \frac{1}{4}(e_{2}+3e_{3})  )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+  (4)T_{[\vartheta\omega]}$ & 8  \\
\cline{3-5}
 &  & \multirow{2}{*}{4} & $(\vartheta, \frac{1}{2}(e_{1}+e_{2}) ),\,(\omega, \frac{1}{2}(e_{2}+e_{3}) )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\omega^{2}]}$ & 14  \\
\cline{2-5}
 & \multirow{2}{*}{4} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\omega^{2}]}$ & 14 \\
\cline{3-5}
 & & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega, \frac{1}{2}e_{4} )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+  (4)T_{[\vartheta\omega]}+ (2)T_{[\omega^{2}]}$ & 10 \\
\cline{2-5}
 & \multirow{4}{*}{5} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\omega^{2}]}$ & 14 \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta, \frac{1}{2}e_{2} ),\,(\omega, \frac{1}{2}e_{1} )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}+ (2)T_{[\omega^{2}]}$ & 10  \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta, \frac{1}{2}(e_{4}+e_{5}) ),\,(\omega, \frac{1}{2}e_{4} )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}+ (2)T_{[\omega^{2}]}$ & 10  \\
\cline{3-5}
 &  & \multirow{2}{*}{4} & $(\vartheta, \frac{1}{2}(e_{2}+ e_{4}+e_{5}) ),\,(\omega, \frac{1}{2}(e_{1}+e_{4}) )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+  (4)T_{[\vartheta\omega]}+ (2)T_{[\omega^{2}]}$ & 10 \\
\cline{2-5}
 & \multirow{2}{*}{6} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\omega^{2}]}$ & 14 \\
\cline{3-5}
 & & \multirow{2}{*}{2} & $(\vartheta, \frac{1}{2}e_{4}  ),\,(\omega, \frac{1}{2}e_{3} )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\vartheta\omega]}+ (2)T_{[\omega^{2}]}$ & 14 \\
\hline
\multirow{3}{*}{$\Delta(27)$} & \multirow{4}{*}{1} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (3)T_{[\vartheta]}+ (3)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (3)T_{[\vartheta\omega]}+ (3)T_{[\vartheta^{2}\omega]}$ & 36 \\
& &  & $+ (3)T_{[\omega^{2}]}+ (3)T_{[\omega\vartheta\omega]}+ (3)T_{[\omega\vartheta^{2}\omega]}+ (11)T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & \\
\cline{3-5}
 &  & \multirow{2}{*}{2} & $(\vartheta, \frac{1}{3}(e_{2}+e_{5}) ),\,(\omega,0)$ & \\
& &  & $(1)U\, +  (2)T_{[\omega]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\omega^{2}]}+ (2)T_{[\omega\vartheta^{2}\omega]}+ (3)T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & 12 \\
\cline{3-5}
 &  & \multirow{2}{*}{3} & $(\vartheta, \frac{1}{3}(2e_{1}+2e_{2}+e_{5}) ),\,(\omega, \frac{1}{3}e_{1} )$ & \\
& &  & $(1)U\, +  (3)T_{[\vartheta\omega]}+ (3)T_{[\omega\vartheta^{2}\omega]}+ (5)T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & 12 \\
\cline{3-5}
 &  & \multirow{3}{*}{4} & $(\vartheta, \frac{1}{3}(2e_{2}+e_{3}+2e_{5})  ),\,(\omega, \frac{1}{3}e_{1} )$ & \\
& &  & $(1)U\, + (3)T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & 4  \\
\cline{2-5}
 & \multirow{2}{*}{2} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (9)T_{[\omega]}+ (1)T_{[\vartheta^{2}]}+ (1)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{2}\omega]}$ & 36 \\
& &  & $+ (9)T_{[\omega^{2}]}+ (1)T_{[\omega\vartheta\omega]}+ (1)T_{[\omega\vartheta^{2}\omega]}+ (11)T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & \\
\cline{3-5}
 &  & \multirow{3}{*}{2} & $(\vartheta, \frac{1}{3}(2e_{3}+e_{4}) ),\,(\omega, \frac{1}{3}(e_{1}+e_{4}) )$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (1)T_{[\vartheta^{2}]}+ (1)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{2}\omega]} +(1)T_{[\omega\vartheta\omega]}$ & 12  \\
& &  & $+ (1)T_{[\omega\vartheta^{2}\omega]}+ (5)T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & \\
\cline{2-5}
 & \multirow{4}{*}{3} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (3)T_{[\vartheta]}+ (3)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (3)T_{[\vartheta\omega]}+ (3)T_{[\vartheta^{2}\omega]}$ & 36 \\
& &  & $+ (3)T_{[\omega^{2}]}+ (3)T_{[\omega\vartheta\omega]}+ (3)T_{[\omega\vartheta^{2}\omega]}+ (11)T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & \\
\cline{3-5}
& & \multirow{2}{*}{2} & $(\vartheta, \frac{1}{3}(e_{2}+e_{4}+e_{6}) ),\,(\omega,0)$ & \\
& &  & $(1)U\, + (3)T_{[\vartheta]}+ (3)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (3)T_{[\vartheta^{2}\omega]}+ (7)T_{[\vartheta\omega\vartheta^{2}\omega^{2}]} $ & 20  \\
\cline{3-5}
& & \multirow{2}{*}{3} & $(\vartheta, \frac{1}{3}(2e_{2}+2e_{4}+e_{5}+e_{6}) ),\,(\omega,0)$ & \\
& &  & $(1)U\, + (3)T_{[\omega]}+  (3)T_{[\omega^{2}]}+ (5)T_{[\vartheta\omega\vartheta^{2}\omega^{2}]} $ & 12  \\
\cline{3-5}
& & \multirow{2}{*}{4} & $(\vartheta, \frac{1}{3}(e_{2}+e_{4}+e_{5}) ),\,(\omega, \frac{1}{3}(e_{1}+e_{3})  )$ & \\
& &  & $(1)U\, + (3)T_{[\vartheta\omega\vartheta^{2}\omega^{2}]} $ & 4  \\
\hline
\multirow{5}{*}{$(\Z{4}\times\Z{4})\rtimes\Z{2}$} & \multirow{6}{*}{1} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (9)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\vartheta^{2}\omega]}+ (6)T_{[\vartheta^{4}]}$ & 62 \\
& &  & $+ (12)T_{[\vartheta^{3}\omega]}+ (4)T_{[\vartheta^{7}\omega]}+ (9)T_{[(\vartheta\omega)^{2}]}+ (4)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{3-5}
 & & \multirow{3}{*}{2} & $(\vartheta,\frac{1}{2}e_{6} ),\,(\omega, \frac{1}{2}e_{5} )$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta\omega]}+ (6)T_{[\vartheta^{4}]}$ & 36  \\
& &  & $+ (8)T_{[\vartheta^{3}\omega]}+ (2)T_{[\vartheta^{7}\omega]}+ (7)T_{[(\vartheta\omega)^{2}]}$ & \\
\cline{3-5}
 & & \multirow{3}{*}{3} & $(\vartheta,\frac{1}{2}(e_{1}+e_{3}) ),\,(\omega, 0 )$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (7)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta^{2}\omega]}+ (4)T_{[\vartheta^{4}]}$ & 38  \\
& &  & $+ (4)T_{[\vartheta^{3}\omega]}+ (7)T_{[(\vartheta\omega)^{2}]}+ (2)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{3-5}
 & & \multirow{2}{*}{4} & $(\vartheta,\frac{1}{2}(e_{1}+e_{3}+e_{6}) ),\,(\omega, \frac{1}{2}e_{5} )$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta^{4}]}+ (4)T_{[\vartheta^{3}\omega]}+ (5)T_{[(\vartheta\omega)^{2}]}$ & 24 \\
\cline{3-5}
&  & \multirow{3}{*}{5} & $(\vartheta, \frac{1}{2}e_{5} ),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (7)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\vartheta^{4}]}$ & 54  \\
& &  & $+ (12)T_{[\vartheta^{3}\omega]}+ (4)T_{[\vartheta^{7}\omega]}+ (9)T_{[(\vartheta\omega)^{2}]}+ (4)T_{[\vartheta\omega\vartheta^{3}\omega]}$ &  \\
\cline{3-5}
&  & \multirow{3}{*}{6} & $(\vartheta, \frac{1}{2}(e_{1}+e_{3}+e_{5}) ),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (5)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta^{4}]}+ (4)T_{[\vartheta^{3}\omega]}$ & 30  \\
& &  & $+  (7)T_{[(\vartheta\omega)^{2}]}+ (2)T_{[\vartheta\omega\vartheta^{3}\omega]}$ &  \\
\cline{2-5}
 & \multirow{6}{*}{2} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (7)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\vartheta^{2}\omega]}+ (4)T_{[\vartheta^{4}]}$ & 42 \\
& &  & $+ (8)T_{[\vartheta^{3}\omega]}+ (2)T_{[\vartheta^{7}\omega]}+ (5)T_{[(\vartheta\omega)^{2}]}+ (2)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{3-5}
 &  & \multirow{3}{*}{2} & $(\vartheta, \frac{1}{2}e_{5} ),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (5)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\vartheta^{2}\omega]}+ (4)T_{[\vartheta^{4}]}$ & 38 \\
& &  & $+ (8)T_{[\vartheta^{3}\omega]}+ (2)T_{[\vartheta^{7}\omega]}+ (5)T_{[(\vartheta\omega)^{2}]}+ (2)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{3-5}
 &  & \multirow{3}{*}{3} & $(\vartheta, \frac{1}{2}e_{2} ),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (5)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta\omega]}+ (4)T_{[\vartheta^{4}]}+ (8)T_{[\vartheta^{3}\omega]}$ & 36  \\
& &  & $+ (2)T_{[\vartheta^{7}\omega]}+ (5)T_{[(\vartheta\omega)^{2}]}+ (2)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{3-5}
 &  & \multirow{3}{*}{4} & $(\vartheta, \frac{1}{2}(e_{1}+e_{3}) ),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta^{2}\omega]}+ (3)T_{[\vartheta^{4}]}+ (4)T_{[\vartheta^{3}\omega]}$ & 26  \\
& &  & $+(4)T_{[(\vartheta\omega)^{2}]}+ (1)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{3-5}
 &  & \multirow{3}{*}{5} & $(\vartheta, \frac{1}{2}(e_{1}+e_{3}+e_{5}) ),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (6)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta^{2}\omega]}+ (3)T_{[\vartheta^{4}]}+ (4)T_{[\vartheta^{3}\omega]}$ & 30  \\
& &  & $+(4)T_{[(\vartheta\omega)^{2}]}+ (1)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{3-5}
 &  & \multirow{3}{*}{6} & $(\vartheta, \frac{1}{2}(e_{1}+e_{2}+e_{3}) ),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\vartheta^{2}]}+ (3)T_{[\vartheta^{4}]}+ (4)T_{[\vartheta^{3}\omega]}$ & 24  \\
& &  & $+(4)T_{[(\vartheta\omega)^{2}]}+ (1)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{2-5}
& \multirow{12}{*}{3} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (8)T_{[\omega]}+ (10)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta\omega]}+ (4)T_{[\vartheta^{2}\omega]}+ (5)T_{[\vartheta^{4}]}$ & 54 \\
& &  & $+ (8)T_{[\vartheta^{3}\omega]}+ (2)T_{[\vartheta^{7}\omega]}+ (6)T_{[(\vartheta\omega)^{2}]}+ (3)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{3-5}
&  & \multirow{3}{*}{2} & $(\vartheta, \frac{1}{2}e_{5} ),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (6)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta\omega]}+ (5)T_{[\vartheta^{4}]}+ (8)T_{[\vartheta^{3}\omega]}$ & 42 \\
& &  & $+ (2)T_{[\vartheta^{7}\omega]}+ (6)T_{[(\vartheta\omega)^{2}]}+ (3)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{3-5}
&  & \multirow{3}{*}{3} & $(\vartheta, \frac{1}{2}e_{6} ),\,(\omega, \frac{1}{2}e_{5} )$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (1)T_{[\vartheta\omega]}+ (5)T_{[\vartheta^{4}]}+ (6)T_{[\vartheta^{3}\omega]}$ & 30 \\
& &  & $+ (1)T_{[\vartheta^{7}\omega]}+ (4)T_{[(\vartheta\omega)^{2}]}$ & \\
\cline{3-5}
&  & \multirow{3}{*}{4} & $(\vartheta, \frac{1}{2}(e_{1}+e_{3}) ),\,(\omega, 0 )$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta^{2}\omega]}+ (4)T_{[\vartheta^{4}]}+ (4)T_{[\vartheta^{3}\omega]}$ & 30  \\
& &  & $+  (3)T_{[(\vartheta\omega)^{2}]}+ (2)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{3-5}
&  & \multirow{3}{*}{5} & $(\vartheta, \frac{1}{2}(e_{1}+e_{3}+e_{5}) ),\,(\omega, 0 )$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta^{4}]}+ (4)T_{[\vartheta^{3}\omega]}+  (3)T_{[(\vartheta\omega)^{2}]}$ & 26  \\
& &  & $+ (2)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{3-5}
&  & \multirow{2}{*}{6} & $(\vartheta, \frac{1}{2}(e_{1}+e_{3}+e_{6}) ),\,(\omega, \frac{1}{2}e_{5} )$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta^{4}]}+ (4)T_{[\vartheta^{3}\omega]}+  (3)T_{[(\vartheta\omega)^{2}]}$ &  24 \\
\cline{3-5}
&  & \multirow{3}{*}{7} & $(\vartheta, \frac{1}{2}e_{4} ),\,(\omega, \frac{1}{2}(e_{1}+e_{2}) )$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (6)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta\omega]}+ (4)T_{[\vartheta^{2}\omega]}+ (5)T_{[\vartheta^{4}]}+ (8)T_{[\vartheta^{3}\omega]}$ & 42 \\
& &  & $+ (2)T_{[\vartheta^{7}\omega]}+ (6)T_{[(\vartheta\omega)^{2}]}+ (3)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{3-5}
&  & \multirow{3}{*}{8} & $(\vartheta, \frac{1}{2}(e_{4}+e_{5}) ),\,(\omega, \frac{1}{2}(e_{1}+e_{2}) )$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (6)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta\omega]}+ (5)T_{[\vartheta^{4}]}+ (8)T_{[\vartheta^{3}\omega]}+ (2)T_{[\vartheta^{7}\omega]}$ & 38 \\
& &  & $+ (6)T_{[(\vartheta\omega)^{2}]}+ (3)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
%\cline{3-5}
\pagebreak
&  & \multirow{3}{*}{9} & $(\vartheta, \frac{1}{2}(e_{4}+e_{6}) ),\,(\omega, \frac{1}{2}(e_{1}+e_{2}+e_{5}) )$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (3)T_{[\vartheta^{2}]}+ (1)T_{[\vartheta\omega]}+ (5)T_{[\vartheta^{4}]}+ (6)T_{[\vartheta^{3}\omega]}+ (1)T_{[\vartheta^{7}\omega]}$ & 26 \\
& &  & $+ (4)T_{[(\vartheta\omega)^{2}]}$ & \\
\cline{3-5}
&  & \multirow{3}{*}{10} & $(\vartheta, \frac{1}{2}(e_{1}+e_{3}+e_{4}) ),\,(\omega, \frac{1}{2}(e_{1}+e_{2}) )$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (3)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta^{2}\omega]}+ (4)T_{[\vartheta^{4}]}+ (4)T_{[\vartheta^{3}\omega]}$ & 26  \\
& &  & $+ (3)T_{[(\vartheta\omega)^{2}]}+ (2)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{3-5}
&  & \multirow{3}{*}{11} & $(\vartheta, \frac{1}{2}(e_{1}+e_{3}+e_{4}+e_{5}) ),\,(\omega, \frac{1}{2}(e_{1}+e_{2}) )$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (3)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta^{4}]}+ (4)T_{[\vartheta^{3}\omega]}+ (3)T_{[(\vartheta\omega)^{2}]}$ & 22  \\
& &  & $+ (2)T_{[\vartheta\omega\vartheta^{3}\omega]}$ &   \\
\cline{3-5}
&  & \multirow{2}{*}{12} & $(\vartheta, \frac{1}{2}(e_{1}+e_{3}+e_{4}+e_{6}) ),\,(\omega, \frac{1}{2}(e_{1}+e_{2}+e_{5} ) )$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (3)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta^{4}]}+ (4)T_{[\vartheta^{3}\omega]}+ (3)T_{[(\vartheta\omega)^{2}]}$ & 20  \\
\cline{2-5}
& \multirow{3}{*}{4} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (7)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\vartheta^{2}\omega]}+ (4)T_{[\vartheta^{4}]}$ & 42 \\
& &  & $+ (8)T_{[\vartheta^{3}\omega]}+ (2)T_{[\vartheta^{7}\omega]}+ (5)T_{[(\vartheta\omega)^{2}]}+ (2)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{3-5}
&  & \multirow{2}{*}{2} & $(\vartheta, \frac{1}{2}(e_{2}+e_{3}+e_{4}+e_{5}+e_{6}) ),\,(\omega, \frac{1}{2}(e_{1}+e_{2}+e_{4}) )$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta^{4}]}+ (4)T_{[\vartheta^{3}\omega]}+ (3)T_{[(\vartheta\omega)^{2}]}$ & 20 \\
\cline{3-5}
& & \multirow{3}{*}{3} & $(\vartheta, \frac{1}{2}e_{3} ),\,(\omega, \frac{1}{2}e_{2} )$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (4)T_{[\vartheta^{2}]}+ (1)T_{[\vartheta\omega]}+ (4)T_{[\vartheta^{4}]}+ (6)T_{[\vartheta^{3}\omega]}$ & 30 \\
& &  & $+ (1)T_{[\vartheta^{7}\omega]}+ (5)T_{[(\vartheta\omega)^{2}]}+ (1)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{2-5}
& \multirow{3}{*}{5} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (3)T_{[\omega]}+ (5)T_{[\vartheta^{2}]}+ (1)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{2}\omega]}+ (3)T_{[\vartheta^{4}]}$ & 30 \\
& &  & $+ (6)T_{[\vartheta^{3}\omega]}+ (1)T_{[\vartheta^{7}\omega]}+ (3)T_{[(\vartheta\omega)^{2}]}+ (1)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\cline{3-5}
&  & \multirow{2}{*}{2} & $(\vartheta, \frac{1}{4}(2e_{1}+2e_{2}+e_{3}+3e_{4}) ),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (2)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (1)T_{[\vartheta^{4}]}+ (4)T_{[\vartheta^{3}\omega]}+ (1)T_{[(\vartheta\omega)^{2}]}$ & 17 \\
\cline{3-5}
& & \multirow{3}{*}{3} & $(\vartheta, \frac{1}{2}(e_{3}+e_{4}) ),\,(\omega,0)$ & \\
& &  & $(2)U\, + (4)T_{[\vartheta]}+ (3)T_{[\omega]}+ (5)T_{[\vartheta^{2}]}+ (1)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{2}\omega]}+ (3)T_{[\vartheta^{4}]}$ & 30 \\
& &  & $+ (6)T_{[\vartheta^{3}\omega]}+ (1)T_{[\vartheta^{7}\omega]}+ (3)T_{[(\vartheta\omega)^{2}]}+ (1)T_{[\vartheta\omega\vartheta^{3}\omega]}$ & \\
\hline
\multirow{1}{*}{$\Z{3}\times(\Z{3}\rtimes\Z{4})$} & 1 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (5)T_{[\vartheta]}+ (3)T_{[\omega]}+ (3)T_{[\omega^{2}]}+ (6)T_{[\vartheta^{2}\omega^{2}]}+ (3)T_{[\omega^{3}]}$ & 54 \\
& &  & $+ (9)T_{[\omega^{4}]}+ (6)T_{[\vartheta^{2}\omega^{4}]}+ (3)T_{[\omega^{5}]}+ (4)T_{[\omega^{6}]}$ & \\
& &  & $+ (1)T_{[\vartheta^{2}\omega^{6}]}+ (6)T_{[\vartheta^{2}\omega^{8}]}+ (3)T_{[\omega^{9}]}$ & \\
\hline
\multirow{5}{*}{$\Z{3}\times A_{4}$} & 1 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (2)T_{[\omega]}+ (1)T_{[\vartheta^{2}]}+ (1)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{2}\omega]}$ & 20 \\
& &  & $+ (5)T_{[\omega^{2}]}+ (1)T_{[\omega\vartheta\omega]}+ (1)T_{[\omega\vartheta^{2}\omega]}+ (6)T_{[\omega^{3}]}$ & \\
\cline{2-5}
 & 2 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (2)T_{[\omega]}+ (1)T_{[\vartheta^{2}]}+ (1)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{2}\omega]}$ & 16 \\
& &  & $+ (5)T_{[\omega^{2}]}+ (1)T_{[\omega\vartheta\omega]}+ (1)T_{[\omega\vartheta^{2}\omega]}+ (2)T_{[\omega^{3}]}$ & \\
\cline{2-5}
& 3 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (2)T_{[\omega]}+ (1)T_{[\vartheta^{2}]}+ (1)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{2}\omega]}$ & 16 \\
& &  & $+ (5)T_{[\omega^{2}]}+ (1)T_{[\omega\vartheta\omega]}+ (1)T_{[\omega\vartheta^{2}\omega]}+ (2)T_{[\omega^{3}]}$ & \\
\hline
\multirow{2}{*}{$\Z{6}\times S_{3}$} & \multirow{2}{*}{1} & \multirow{4}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (1)T_{[\omega]}+ (9)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\vartheta^{3}]}+ (6)T_{[\vartheta^{2}\omega]}$ & 48 \\
& &  & $+ (2)T_{[\vartheta^{3}\omega]}+ (5)T_{[\omega^{2}]}+ (6)T_{[\vartheta^{2}\omega^{2}]}+ (6)T_{[\vartheta^{4}\omega^{2}]}$ & \\
& &  & $+ (3)T_{[\omega^{3}]}+ (2)T_{[\vartheta^{2}\omega^{3}]}$ & \\
\cline{3-5}
&  & \multirow{3}{*}{2} & $(\vartheta,0),\,(\omega, \frac{1}{3}(e_{5}+e_{6}) )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\vartheta^{3}]}+ (4)T_{[\vartheta^{2}\omega]}+ (2)T_{[\vartheta^{3}\omega]}$ & 28 \\
& &  & $+ (3)T_{[\vartheta^{2}\omega^{2}]}+ (3)T_{[\vartheta^{4}\omega^{2}]}+ (3)T_{[\omega^{3}]}+ (1)T_{[\vartheta^{2}\omega^{3}]}$ & \\
\cline{2-5}
& \multirow{2}{*}{2} & \multirow{4}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (1)T_{[\omega]}+ (6)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\vartheta^{3}]}+ (6)T_{[\vartheta^{2}\omega]}$ & 38 \\
& &  & $+ (2)T_{[\vartheta^{3}\omega]}+ (4)T_{[\omega^{2}]}+ (3)T_{[\vartheta^{2}\omega^{2}]}+ (3)T_{[\vartheta^{4}\omega^{2}]}$ & \\
& &  & $+ (3)T_{[\omega^{3}]}+ (2)T_{[\vartheta^{2}\omega^{3}]}$ & \\
\cline{3-5}
&  & \multirow{3}{*}{2} & $(\vartheta,0),\,(\omega,  \frac{1}{3}(2e_{5}+e_{6}) )$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\vartheta^{2}]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\vartheta^{3}]}+ (4)T_{[\vartheta^{2}\omega]}+ (2)T_{[\vartheta^{3}\omega]}$ & 24  \\
& &  & $+ (1)T_{[\vartheta^{2}\omega^{2}]}+ (1)T_{[\vartheta^{4}\omega^{2}]}+ (3)T_{[\omega^{3}]}+ (1)T_{[\vartheta^{2}\omega^{3}]}$ & \\
\hline
\multirow{4}{*}{$\Delta(48)$} &  \multirow{2}{*}{1} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}+ (9)T_{[\omega^{2}]}+ (4)T_{[\omega^{3}]}$ & 34 \\
& &  & $+ (12)T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}$ &  \\
\cline{3-5}
&  & \multirow{2}{*}{2} & $(\vartheta, \frac{1}{2}(e_{1}+e_{2}) ),\,(\omega, \frac{1}{2}(e_{1}+e_{3}) )$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (2)T_{[\vartheta^{2}]}+ (5)T_{[\omega^{2}]}+ (4)T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]} $ & 14 \\
\cline{2-5}
& \multirow{3}{*}{2} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}+ (5)T_{[\omega^{2}]}+ (2)T_{[\omega^{3}]}$ & 22 \\
& &  & $+ (8)T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}$ &  \\
\cline{3-5}
& & \multirow{3}{*}{2} & $(\vartheta,0),\,(\omega, \frac{1}{2}(e_{1}+e_{3}) )$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (2)T_{[\vartheta^{2}]}+ (3)T_{[\omega^{2}]}+ (4)T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}$ & 12  \\
\cline{3-5}
& & \multirow{3}{*}{3} & $(\vartheta, \frac{1}{2}(e_{1}+e_{3}) ),\,(\omega, 0 )$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (1)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}+ (5)T_{[\omega^{2}]}+ (1)T_{[\omega^{3}]}+ (6)T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}$ & 18  \\
\cline{2-5}
& 3 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}+ (5)T_{[\omega^{2}]}+ (2)T_{[\omega^{3}]}$ & 22 \\
& &  & $+ (8)T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}$ &  \\
\cline{2-5}
& \multirow{2}{*}{4} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (1)T_{[\omega]}+ (2)T_{[\vartheta^{2}]}+ (3)T_{[\omega^{2}]}+ (1)T_{[\omega^{3}]}$ & 16 \\
& &  & $+ (6)T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}$ &  \\
%\cline{3-5}
\pagebreak
&  & \multirow{2}{*}{2} & $(\vartheta, \frac{1}{2}(e_{1}+e_{3}) ),\,(\omega, \frac{1}{2}(e_{1}+e_{2}) )$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+  (2)T_{[\vartheta^{2}]}+ (1)T_{[\omega^{2}]}+ (4)T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]} $ & 10 \\
\hline
\multirow{1}{*}{$\mathrm{GL}(2,3)$} & \multirow{4}{*}{1} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(3)U\, + (10)T_{[\vartheta]}+ (8)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\omega^{2}]}$ & 34 \\
& &  & $+ (2)T_{[\omega\vartheta^{2}\omega]}+ (3)T_{[\omega^{4}]}$ &  \\
\cline{3-5}
&  & \multirow{2}{*}{2} & $(\vartheta, \frac{1}{3}e_{6} ),\,(\omega,  \frac{1}{3}e_{6} )$ & \\
& &  & $(3)U\, + (8)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\omega^{2}]}+ (3)T_{[\omega^{4}]}$ & 22 \\
\cline{3-5}
&  & \multirow{2}{*}{3} & $(\vartheta, \frac{1}{2}e_{2}+\frac{2}{3}e_{5} ),\,(\omega, \frac{1}{2}e_{2}+\frac{2}{3}e_{5} )$ & \\
& &  & $(3)U\, + (8)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\omega^{2}]}+ (3)T_{[\omega^{4}]}$ &  \\
\cline{3-5}
&  & \multirow{2}{*}{4} & $(\vartheta, \frac{1}{2}e_{2} ),\,(\omega, \frac{1}{2}e_{2} )$ & \\
& &  & $(3)U\, + (10)T_{[\vartheta]}+ (8)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (4)T_{[\omega^{2}]}+ (2)T_{[\omega\vartheta^{2}\omega]}+ (3)T_{[\omega^{4}]}$ & 34 \\
\hline
\multirow{1}{*}{$\SL{2,3}\rtimes\Z{2}$} & \multirow{3}{*}{1}  & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (1)T_{[\omega^{2}]}+ (3)T_{[\omega^{6}]}+ (4)T_{[\omega^{7}]}$ & 46 \\
& &  & $+ (5)T_{[\omega\vartheta\omega]}+ (8)T_{[\omega^{3}]}+ (8)T_{[\omega^{2}\vartheta\omega]}+ (5)T_{[\omega^{4}]}+ (1)T_{[\omega^{10}]}$ &  \\
\cline{3-5}
&   & \multirow{3}{*}{2} & $(\vartheta, \frac{1}{2}(e_{1}+e_{3}) ),\,(\omega, \frac{1}{2}(e_{1}+e_{3}) )$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (1)T_{[\omega^{2}]}+ (3)T_{[\omega^{6}]}+ (4)T_{[\omega^{7}]}$ & 34  \\
& &  & $+ (5)T_{[\omega\vartheta\omega]}+ (4)T_{[\omega^{3}]}+ (5)T_{[\omega^{4}]}+ (1)T_{[\omega^{10}]}$ &  \\
\cline{3-5}
&   & \multirow{3}{*}{3} & $(\vartheta, \frac{1}{2}(e_{1}+e_{2}+e_{3}+e_{4}) ),\,(\omega, \frac{1}{2}(e_{1}+e_{2}+e_{3}+e_{4}) )$ & \\
& &  & $(3)U\, + (4)T_{[\vartheta]}+ (4)T_{[\omega]}+ (1)T_{[\omega^{2}]}+ (3)T_{[\omega^{6}]}+ (4)T_{[\omega^{7}]}$ & 38 \\
& &  & $+ (5)T_{[\omega\vartheta\omega]}+ (4)T_{[\omega^{3}]}+ (4)T_{[\omega^{2}\vartheta\omega]}+ (5)T_{[\omega^{4}]}+ (1)T_{[\omega^{10}]}$ &  \\
\hline
\multirow{3}{*}{$\Delta(54)$} & \multirow{2}{*}{1} & \multirow{3}{*}{1} & $(\vartheta, 0 ),\,(\omega, 0 ),\,(\rho, 0 )$ & \\
& &  & $(1)U\, + (3)T_{[\vartheta]}+ (9)T_{[\omega]}+ (1)T_{[\rho]}+ (3)T_{[\vartheta\rho]}+ (1)T_{[\omega\rho]}$ & 26 \\
& &  & $+ (1)T_{[\omega^{2}\rho]}+ (7)T_{[\omega\rho^{2}\omega^{2}\rho]}$ &  \\
\cline{3-5}
&  & \multirow{3}{*}{2} & $(\vartheta, 0 ),\,(\omega,  \frac{1}{3}(e_{1}+e_{2}+2e_{3}+2e_{4}+e_{5}+e_{6}) ),$ & \\
&  &  & $(\rho, \frac{1}{3}(e_{1}+e_{2}+2e_{3}+2e_{4}+e_{5}+e_{6}) )$ & \\
& &  & $(1)U\, + (3)T_{[\vartheta]}+ (1)T_{[\rho]}+ (3)T_{[\vartheta\rho]}+ (1)T_{[\omega\rho]}+ (1)T_{[\omega^{2}\rho]}+ (4)T_{[\omega\rho^{2}\omega^{2}\rho]}$ & 14 \\
\cline{2-5}
& \multirow{4}{*}{2} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0),\,(\rho,0)$ & \\
& &  & $(1)U\, + (3)T_{[\vartheta]}+ (3)T_{[\omega]}+ (3)T_{[\rho]}+ (3)T_{[\vartheta\rho]}+ (3)T_{[\omega\rho]}$ & 26 \\
& &  & $+ (3)T_{[\omega^{2}\rho]}+ (7)T_{[\omega\rho^{2}\omega^{2}\rho]}$ &  \\
\cline{3-5}
& & \multirow{2}{*}{2} & $(\vartheta, \frac{1}{3}(2e_{1}+e_{2}+e_{3}+2e_{5}) ),\,(\omega, \frac{2}{3}(e_{1}+e_{3}+e_{4}) ),\,(\rho, \frac{2}{3}(e_{1}+e_{3}+e_{4}) )$ & \\
& &  & $(1)U\, + (3)T_{[\vartheta]}+ (3)T_{[\rho]}+ (3)T_{[\vartheta\rho]}+ (3)T_{[\omega^{2}\rho]}+ (5)T_{[\omega\rho^{2}\omega^{2}\rho]}$ & 18  \\
\cline{3-5}
& & \multirow{2}{*}{3} & $(\vartheta, \frac{1}{3}(2e_{1}+2e_{3}+e_{4}+2e_{5}+e_{6}) ),\,(\omega, \frac{1}{3}(2e_{2}+2e_{3}+e_{6}) ),$ & \\
& &  & $(\rho,  \frac{1}{3}(2e_{2}+2e_{3}+e_{6}) )$ & \\
& &  & $(1)U\, + (3)T_{[\vartheta]}+(3)T_{[\vartheta\rho]}+ (3)T_{[\omega^{2}\rho]}+ (4)T_{[\omega\rho^{2}\omega^{2}\rho]}$ & 14  \\
\cline{3-5}
& & \multirow{2}{*}{4} & $(\vartheta,0 ),\,(\omega, \frac{1}{3}(e_{2}+e_{3}+e_{4}) ),\,(\rho,  \frac{1}{3}(e_{2}+e_{5}+2e_{6}) )$ & \\
& &  & $(1)U\, + (3)T_{[\vartheta]}+(3)T_{[\vartheta\rho]}+ (3)T_{[\omega\rho^{2}\omega^{2}\rho]}$ & 10  \\
%\cline{2-5}
\pagebreak
& \multirow{4}{*}{3} & \multirow{3}{*}{1}  & $(\vartheta,0),\,(\omega,0),\,(\rho,0)$ & \\
& &  & $(1)U\, + (3)T_{[\vartheta]}+ (3)T_{[\omega]}+ (3)T_{[\rho]}+ (3)T_{[\vartheta\rho]}+ (3)T_{[\omega\rho]}$ & 26 \\
& &  & $+ (3)T_{[\omega^{2}\rho]}+ (7)T_{[\omega\rho^{2}\omega^{2}\rho]}$ &  \\
\cline{3-5}
&  & \multirow{3}{*}{2}  & $(\vartheta, \frac{1}{3}(2e_{1}+e_{3}+e_{4}+2e_{6}) ),\,(\omega, \frac{1}{3}(2e_{1}+2e_{3}+e_{4}) ),$ & \\
&  &  & $(\rho, \frac{1}{3}(2e_{1}+2e_{3}+e_{4}) )$ & \\
& &  & $(1)U\, + (3)T_{[\vartheta]}+ (2)T_{[\rho]}+ (3)T_{[\vartheta\rho]}+ (2)T_{[\omega^{2}\rho]}+ (3)T_{[\omega\rho^{2}\omega^{2}\rho]}$ & 14 \\
\cline{3-5}
&  & \multirow{2}{*}{3}  & $(\vartheta, \frac{1}{3}(e_{2}+e_{5}) ),\,(\omega, \frac{1}{3}(e_{2}+2e_{3}) ),\,(\rho, \frac{1}{3}(e_{2}+2e_{3}) )$ & \\
& &  & $(1)U\, + (3)T_{[\vartheta]}+ (3)T_{[\vartheta\rho]}+ (3)T_{[\omega^{2}\rho]}+ (4)T_{[\omega\rho^{2}\omega^{2}\rho]}$ & 14 \\
\cline{3-5}
&  & \multirow{3}{*}{4}  & $(\vartheta, \frac{1}{3}(e_{1}+e_{2}+e_{3}+e_{4}+2e_{6}) ),\,(\omega, \frac{1}{3}(2e_{1}+e_{2}+2e_{3}+e_{4}) ),$ & \\
&  &  & $(\rho, \frac{1}{3}(e_{2}+2e_{3}) )$ & \\
& &  & $(1)U\, + (3)T_{[\vartheta]}+ (3)T_{[\vartheta\rho]}+ (3)T_{[\omega\rho^{2}\omega^{2}\rho]}$ & 10 \\
\hline
\multirow{1}{*}{$\Z{3}\times\SL{2,3}$} &  \multirow{2}{*}{1} & \multirow{4}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (3)T_{[\vartheta]}+ (3)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta\omega]}+ (6)T_{[\vartheta^{2}\omega]}+ (3)T_{[\omega^{2}]}$ &  \\
& &  & $+ (1)T_{[\omega\vartheta^{2}\omega]}+ (3)T_{[\omega^{3}]}+ (6)T_{[\vartheta\omega^{3}]}+ (6)T_{[\omega^{4}]}+ (3)T_{[\omega\vartheta^{2}\omega^{3}]}$ & 54 \\
& &  & $+ (3)T_{[\vartheta\omega^{5}]}+ (3)T_{[\omega^{6}]}+ (1)T_{[\vartheta\omega^{7}]}+ (4)T_{[\omega\vartheta^{2}\omega^{7}]}$ &  \\
\cline{3-5}
 &  & \multirow{3}{*}{2}  & $(\vartheta, \frac{1}{3}(e_{5}+e_{6}) ),\,(\omega, \frac{1}{3}(e_{5}+e_{6}) )$ & \\
& &  & $(2)U\, + (1)T_{[\vartheta]}+ (3)T_{[\omega]}+ (1)T_{[\vartheta^{2}]}+ (4)T_{[\vartheta^{2}\omega]}+ (1)T_{[\omega^{2}]}+ (3)T_{[\omega^{3}]}$ & 26 \\
& &  & $+ (4)T_{[\vartheta\omega^{3}]}+ (2)T_{[\omega^{4}]}+ (1)T_{[\omega\vartheta^{2}\omega^{3}]}+ (1)T_{[\vartheta\omega^{5}]}+ (3)T_{[\omega^{6}]}$ &  \\
\hline
\multirow{1}{*}{$\Z{3}\times((\Z{6}\times\Z{2})\rtimes\Z{2})$} & 1 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (6)T_{[\vartheta^{2}]}+ (3)T_{[\vartheta\omega]}+ (2)T_{[\vartheta^{3}]}+ (4)T_{[\vartheta^{2}\omega]}$ & 56 \\
& &  & $+ (3)T_{[\vartheta^{3}\omega]}+ (1)T_{[\vartheta^{4}\omega]}+ (4)T_{[\omega^{2}]}+ (4)T_{[\vartheta^{2}\omega^{2}]}+ (4)T_{[\vartheta^{4}\omega^{2}]}$ &  \\
& &  & $+ (4)T_{[\omega^{3}]}+ (2)T_{[\vartheta^{2}\omega^{3}]}+ (1)T_{[\vartheta^{2}\omega^{5}]}+ (2)T_{[(\vartheta\omega)^{2}]}$ &  \\
& &  & $+ (3)T_{[\vartheta\omega\vartheta^{5}\omega]}+ (4)T_{[\vartheta\omega\vartheta\omega^{5}]}+ (1)T_{[\vartheta\omega\vartheta^{5}\omega^{5}]}$ &  \\
\hline
\multirow{3}{*}{$\Z{3}\times S_{4}$} & 1 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (3)T_{[\omega]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\omega^{2}]}$ & 24 \\
& &  & $+ (1)T_{[\vartheta^{2}\omega^{8}]}+ (3)T_{[\omega^{3}]}+ (2)T_{[\omega^{2}\vartheta^{2}\omega]}+ (4)T_{[\omega^{4}]}$ &  \\
& &  & $+ (1)T_{[\omega^{2}\vartheta^{2}\omega^{8}]}+ (4)T_{[\omega^{6}]}$ &  \\
\cline{2-5}
& 2 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (3)T_{[\omega]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\omega^{2}]}$ & 20 \\
& &  & $+ (1)T_{[\vartheta^{2}\omega^{8}]}+ (1)T_{[\omega^{3}]}+ (2)T_{[\omega^{2}\vartheta^{2}\omega]}+ (4)T_{[\omega^{4}]}$ &  \\
& &  & $+ (1)T_{[\omega^{2}\vartheta^{2}\omega^{8}]}+ (2)T_{[\omega^{6}]}$ &  \\
\cline{2-5}
& 3 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (3)T_{[\omega]}+ (2)T_{[\vartheta\omega]}+ (2)T_{[\omega^{2}]}$ & 20 \\
& &  & $+ (1)T_{[\vartheta^{2}\omega^{8}]}+ (1)T_{[\omega^{3}]}+ (2)T_{[\omega^{2}\vartheta^{2}\omega]}+ (4)T_{[\omega^{4}]}$ &  \\
& &  & $+ (1)T_{[\omega^{2}\vartheta^{2}\omega^{8}]}+ (2)T_{[\omega^{6}]}$ &  \\
%\hline
\pagebreak
\multirow{4}{*}{$\Delta(96)$} &  \multirow{3}{*}{1} &  \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (9)T_{[\omega^{2}]}+ (4)T_{[\omega^{2}\vartheta^{2}\omega]}$ & 34 \\
& &  & $+ (6)T_{[\omega^{4}]}+ (4)T_{[\vartheta\omega^{3}\vartheta\omega]}$ &  \\
\cline{3-5}
&  &  \multirow{2}{*}{2} & $(\vartheta, \frac{1}{2}(e_{3}+e_{4}) ),\,(\omega, \frac{1}{2}(e_{4}+e_{5}+e_{6}) )$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (3)T_{[\omega^{2}]}+ (2)T_{[\omega^{2}\vartheta^{2}\omega]}+ (4)T_{[\omega^{4}]}$ & 34 \\
\cline{3-5}
&  &  \multirow{2}{*}{3} & $(\vartheta, 0 ),\,(\omega, \frac{1}{2}(e_{4}+e_{6}) )$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (7)T_{[\omega^{2}]}+ (2)T_{[\omega^{2}\vartheta^{2}\omega]}+ (6)T_{[\omega^{4}]}+ (4)T_{[\vartheta\omega^{3}\vartheta\omega]}$ & 34 \\
\cline{2-5}
&  \multirow{3}{*}{2} &  \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta\omega]}+ (7)T_{[\omega^{2}]}+ (4)T_{[\omega^{2}\vartheta^{2}\omega]}$ & 26 \\
& &  & $+ (4)T_{[\omega^{4}]}+ (2)T_{[\vartheta\omega^{3}\vartheta\omega]}$ &  \\
\cline{3-5}
&  &  \multirow{2}{*}{2} & $(\vartheta, \frac{1}{2}(e_{1}+e_{2}) ),\,(\omega, \frac{1}{2}(e_{3}+e_{4}+e_{5}) )$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\omega^{2}]}+ (2)T_{[\omega^{2}\vartheta^{2}\omega]}+ (4)T_{[\omega^{4}]}+ (1)T_{[\vartheta\omega^{3}\vartheta\omega]}$ & 18 \\
\cline{3-5}
&  &  \multirow{2}{*}{2} & $(\vartheta, 0 ),\,(\omega, \frac{1}{2}(e_{1}+e_{3}+e_{6}) )$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (3)T_{[\omega^{2}]}+ (2)T_{[\omega^{2}\vartheta^{2}\omega]}+ (2)T_{[\omega^{4}]}$ & 14 \\
\cline{2-5}
&  \multirow{3}{*}{3}  &  \multirow{3}{*}{1}  & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta\omega]}+ (7)T_{[\omega^{2}]}+ (4)T_{[\omega^{2}\vartheta^{2}\omega]}$ & 26 \\
& &  & $+ (4)T_{[\omega^{4}]}+ (2)T_{[\vartheta\omega^{3}\vartheta\omega]}$ &  \\
\cline{3-5}
&  &  \multirow{3}{*}{2}  & $(\vartheta, \frac{1}{2}(e_{2}+e_{3}+e_{4}) ),\,(\omega, \frac{1}{2}(e_{4}+e_{5}+e_{6}) )$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (2)T_{[\vartheta\omega]}+ (5)T_{[\omega^{2}]}+ (2)T_{[\omega^{2}\vartheta^{2}\omega]}$ & 22 \\
& &  & $+ (4)T_{[\omega^{4}]}+ (2)T_{[\vartheta\omega^{3}\vartheta\omega]}$ &  \\
\cline{3-5}
&  &  \multirow{2}{*}{3}  & $(\vartheta,0 ),\,(\omega, \frac{1}{2}e_{4} )$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (5)T_{[\omega^{2}]}+ (2)T_{[\omega^{2}\vartheta^{2}\omega]}+ (4)T_{[\omega^{4}]}+ (2)T_{[\vartheta\omega^{3}\vartheta\omega]}$ & 20 \\
\cline{2-5}
& \multirow{3}{*}{4} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (1)T_{[\vartheta\omega]}+ (5)T_{[\omega^{2}]}+ (3)T_{[\omega^{2}\vartheta^{2}\omega]}$ & 20 \\
& &  & $+ (3)T_{[\omega^{4}]}+ (1)T_{[\vartheta\omega^{3}\vartheta\omega]}$ &  \\
\cline{3-5}
& & \multirow{2}{*}{2} & $(\vartheta,\frac{1}{4}(3e_{1}+3e_{2}+3e_{3}+e_{5}) ),\,(\omega, \frac{1}{4}(3e_{2}+e_{5}) )$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (3)T_{[\omega^{2}]}+ (2)T_{[\omega^{2}\vartheta^{2}\omega]}+ (1)T_{[\omega^{4}]}$ & 13 \\
\cline{3-5}
& & \multirow{3}{*}{3} & $(\vartheta,\frac{1}{2}(e_{1}+e_{2}+e_{3}+e_{5}) ),\,(\omega, \frac{1}{2}(e_{2}+e_{5}) )$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (1)T_{[\vartheta\omega]}+ (5)T_{[\omega^{2}]}+ (3)T_{[\omega^{2}\vartheta^{2}\omega]}+ (3)T_{[\omega^{4}]}$ & 20 \\
& &  & $+(1)T_{[\vartheta\omega^{3}\vartheta\omega]}$ &  \\
\hline
\multirow{1}{*}{$\SL{2,3}\rtimes\Z{4}$} & \multirow{2}{*}{1}  & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(2)U\, + (5)T_{[\vartheta]}+ (8)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (2)T_{[\vartheta^{2}\omega]}+ (6)T_{[\omega^{2}]}+ (4)T_{[\omega\vartheta\omega]}$ & 46 \\
& &  & $+ (2)T_{[\omega^{2}\vartheta\omega]}+ (1)T_{[\vartheta^{2}\omega^{3}\vartheta\omega]}+ (3)T_{[\vartheta^{2}\omega^{3}\vartheta^{2}\omega]}+ (6)T_{[(\vartheta\omega)^{2}]}+ (3)T_{[\vartheta\omega\vartheta^{2}\omega\vartheta\omega^{2}]}$ &  \\
\cline{3-5}
 &   & \multirow{3}{*}{2} & $(\vartheta, \frac{1}{2}e_{1} ),\,(\omega, \frac{1}{2}(e_{1}+e_{2}+e_{3}) )$ & \\
& &  & $(2)U\, + (5)T_{[\vartheta]}+ (4)T_{[\omega]}+ (4)T_{[\vartheta\omega]}+ (3)T_{[\omega^{2}]}+ (4)T_{[\omega\vartheta\omega]}+ (1)T_{[\vartheta^{2}\omega^{3}\vartheta\omega]}$ & 30 \\
& &  & $+ (2)T_{[\vartheta^{2}\omega^{3}\vartheta^{2}\omega]}+ (3)T_{[(\vartheta\omega)^{2}]}+ (2)T_{[\vartheta\omega\vartheta^{2}\omega\vartheta\omega^{2}]}$ &  \\
%\hline
\pagebreak
\multirow{2}{*}{$\Sigma(36)$} & \multirow{2}{*}{1} & \multirow{3}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (3)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (3)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{3}]}+ (3)T_{[(\vartheta\omega)^{2}]}$ & 26 \\
& &  & $+ (3)T_{[\vartheta\omega\vartheta^{3}\omega]}+ (3)T_{[(\vartheta\omega)^{2}\vartheta^{3}\omega]}+ (5)T_{[(\vartheta\omega)^{4}]}$ &  \\
\cline{3-5}
 &  & \multirow{3}{*}{2} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (3)T_{[\vartheta^{2}]}+ (3)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{3}]}+ (3)T_{[(\vartheta\omega)^{2}]}$ & 18 \\
& &  & $+ (3)T_{[\vartheta\omega\vartheta^{3}\omega]}+ (3)T_{[(\vartheta\omega)^{4}]}$ &  \\
\cline{2-5}
& \multirow{2}{*}{2}  & \multirow{3}{*}{1}  & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (3)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (3)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{3}]}+ (3)T_{[(\vartheta\omega)^{2}]}$ & 26 \\
& &  & $+ (3)T_{[\vartheta\omega\vartheta^{3}\omega]}+ (3)T_{[(\vartheta\omega)^{2}\vartheta^{3}\omega]}+ (5)T_{[(\vartheta\omega)^{4}]}$ &  \\
\cline{3-5}
&  & \multirow{3}{*}{2}  & $(\vartheta, \frac{1}{3}(2e_{3}+e_{4}) ),\,(\omega, \frac{1}{3}(e_{1}+2e_{4}+2e_{5}+2e_{6}) )$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (3)T_{[\vartheta^{2}]}+ (3)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{3}]}+ (3)T_{[(\vartheta\omega)^{2}]}$ & 18  \\
& &  & $+ (3)T_{[\vartheta\omega\vartheta^{3}\omega]}+ (3)T_{[(\vartheta\omega)^{4}]}$ &  \\
\hline
\multirow{1}{*}{$\Delta(108)$} & 1 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (4)T_{[\omega]}+ (1)T_{[\vartheta^{2}]}+ (1)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{2}\omega]}+ (4)T_{[\omega^{2}]}$ & 36 \\
& &  & $+ (1)T_{[\omega\vartheta\omega]}+ (1)T_{[\omega\vartheta^{2}\omega]}+ (4)T_{[\omega^{3}]}+ (4)T_{[\omega^{4}]}+ (2)T_{[\vartheta\omega^{4}\vartheta^{2}\omega^{5}]}$ &  \\
& &  & $+ (1)T_{[\vartheta\omega^{3}\vartheta^{2}\omega^{4}]}+ (4)T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}+ (1)T_{[\vartheta\omega^{4}\vartheta^{2}\omega]}+ (5)T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{4}]}$ &  \\
\hline
\multirow{1}{*}{$\mathrm{PSL}(2,3)$} & \multirow{3}{*}{1} & \multirow{2}{*}{1} & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (4)T_{[\omega]}+ (7)T_{[\vartheta\omega]}+ (2)T_{[\vartheta^{2}\omega\vartheta\omega]}$ & 16 \\
\cline{3-5}
&  & \multirow{2}{*}{2} & $(\vartheta,0),\,(\omega, \frac{1}{2}(e_{3}+e_{6}) )$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (7)T_{[\vartheta\omega]}$ & 12 \\
\cline{3-5}
&  & \multirow{2}{*}{3} & $(\vartheta,0),\,(\omega, \frac{1}{2}(e_{1}+e_{2}+e_{3}+e_{5}) )$ & \\
& &  & $(1)U\, + (2)T_{[\vartheta]}+ (2)T_{[\omega]}+ (7)T_{[\vartheta\omega]}$ & 12 \\
\hline
\multirow{2}{*}{$\Sigma(72)$} & 1 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (3)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (3)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{2}\omega]}+ (1)T_{[\vartheta^{3}\omega]}$ & 26\\
& &  & $+ (3)T_{[\omega^{2}]}+ (3)T_{[\omega\vartheta^{2}\omega]}+ (3)T_{[\omega\vartheta^{3}\omega]}+ (4)T_{[\omega^{4}}$ &  \\
\cline{2-5}
& 2 & 1 & $(\vartheta,0),\,(\omega,0)$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (3)T_{[\omega]}+ (3)T_{[\vartheta^{2}]}+ (3)T_{[\vartheta\omega]}+ (1)T_{[\vartheta^{2}\omega]}+ (1)T_{[\vartheta^{3}\omega]}$ & 26\\
& &  & $+ (3)T_{[\omega^{2}]}+ (3)T_{[\omega\vartheta^{2}\omega]}+ (3)T_{[\omega\vartheta^{3}\omega]}+ (4)T_{[\omega^{4}]}$ &  \\
\hline
\multirow{1}{*}{$\Delta(216)$} & 1 & 1 & $(\vartheta,0),\,(\omega,0),\,(\rho,0)$ & \\
& &  & $(1)U\, + (1)T_{[\vartheta]}+ (3)T_{[\omega]}+ (1)T_{[\rho]}+ (2)T_{[\vartheta\omega]}+ (1)T_{[\vartheta\rho]}+ (4)T_{[\vartheta^{2}\rho]}$ & 32 \\
& &  & $+ (3)T_{[\omega^{2}]}+ (2)T_{[\omega\rho]}+ (3)T_{[\vartheta^{2}\omega^{3}\rho]}+ (1)T_{[\omega\rho\vartheta\omega^{3}\rho^{2}]}+ (4)T_{[\omega^{2}\rho\vartheta\omega^{2}\rho]}$ &  \\
& &  & $+ (4)T_{[(\omega\rho)^{2}]}+ (2)T_{[(\omega^{3}\rho)^{2}]}$ &  \\
\hline

\caption{Fundamental representations of \SO{26} from the untwisted and twisted sectors of each orbifold, our results are consistent
with~\cite{Fischer:2013qza}.}

\label{tab:n26}
\end{longtable}
